Classical simulation of quantum circuits with partial and graphical stabiliser decompositions

Recent developments in classical simulation of quantum circuits make use of clever decompositions of chunks of magic states into sums of efficiently simulable stabiliser states. We show here how, by considering certain non-stabiliser entangled states which have more favourable decompositions, we can speed up these simulations. This is made possible by using the ZX-calculus, which allows us to easily find instances of these entangled states in the simplified diagram representing the quantum circuit to be simulated. We additionally find a new technique of partial stabiliser decompositions that allow us to trade magic states for stabiliser terms. With this technique we require only $2^{\alpha t}$ stabiliser terms, where $\alpha\approx 0.396$, to simulate a circuit with T-count $t$. This matches the $\alpha$ found by Qassim et al., but whereas they only get this scaling in the asymptotic limit, ours applies for a circuit of any size. Our method builds upon a recently proposed scheme for simulation combining stabiliser decompositions and optimisation strategies implemented in the software QuiZX. With our techniques we manage to reliably simulate 50-qubit 1400 T-count hidden shift circuits in a couple of minutes on a consumer laptop.

==> figures/0-rotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-T-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, 0.488) {$\frac\pi4$};
		\node [style=none] (1) at (-0.475, 0.487) {};
		\node [style=Z phase dot] (2) at (-1.475, -0.512) {$\frac\pi4$};
		\node [style=none] (3) at (-0.45, -0.513) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=Z phase dot] (5) at (1.75, -0.012) {$\frac\pi2$};
		\node [style=none] (6) at (2.775, 0.487) {};
		\node [style=none] (8) at (2.8, -0.513) {};
		\node [style=none] (9) at (4, 0) {$+\ e^{i\frac\pi4}$};
		\node [style=Z phase dot] (10) at (5.5, 0) {$\pi$};
		\node [style=Z dot] (11) at (6.75, 0.5) {};
		\node [style=Z dot] (12) at (6.75, -0.5) {};
		\node [style=none] (13) at (7.5, 0.5) {};
		\node [style=none] (14) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend right] (6.center) to (5);
		\draw [bend right] (5) to (8.center);
		\draw (13.center) to (11);
		\draw (14.center) to (12);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4t-ccz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 3) {};
		\node [style=Z dot] (1) at (0, 1) {};
		\node [style=Z phase dot] (2) at (0, -1) {-$\frac\pi4$};
		\node [style=Z phase dot] (3) at (0, -2.25) {-$\frac\pi2$};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -2.25) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, -2.25) {};
		\node [style=Z dot] (10) at (1, 0) {};
		\node [style=Z dot] (11) at (1, 2) {};
		\node [style=Z dot] (12) at (-1, 0) {};
		\node [style=Z phase dot] (13) at (2, 2) {-$\frac\pi4$};
		\node [style=Z phase dot] (14) at (2, 0) {-$\frac\pi4$};
		\node [style=Z phase dot] (15) at (-2, 0) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (3);
		\draw (4.center) to (0);
		\draw (0) to (7.center);
		\draw (5.center) to (1);
		\draw (1) to (8.center);
		\draw (6.center) to (3);
		\draw (3) to (9.center);
		\draw [style=hadamard edge] (10) to (14);
		\draw [style=hadamard edge] (11) to (13);
		\draw [style=hadamard edge] (12) to (15);
		\draw [style=hadamard edge] (0) to (12);
		\draw [style=hadamard edge] (1) to (12);
		\draw [style=hadamard edge] (2) to (12);
		\draw [style=hadamard edge] (0) to (11);
		\draw [style=hadamard edge] (2) to (11);
		\draw [style=hadamard edge] (1) to (10);
		\draw [style=hadamard edge] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/7t-ccz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (3) at (0, -2) {$\frac\pi4$};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=Z dot] (10) at (1, -1) {};
		\node [style=Z dot] (11) at (-1, 1) {};
		\node [style=Z dot] (12) at (1, 1) {};
		\node [style=Z phase dot] (13) at (-2, 1) {-$\frac\pi4$};
		\node [style=Z phase dot] (14) at (2, -1) {-$\frac\pi4$};
		\node [style=Z phase dot] (15) at (2, 1) {$\frac\pi4$};
		\node [style=Z phase dot] (16) at (0, 0) {$\frac\pi4$};
		\node [style=Z phase dot] (17) at (0, 2) {$\frac\pi4$};
		\node [style=Z dot] (18) at (-1, -1) {};
		\node [style=Z phase dot] (19) at (-2, -1) {-$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (9.center);
		\draw [style=hadamard edge] (10) to (14);
		\draw [style=hadamard edge] (11) to (13);
		\draw [style=hadamard edge] (12) to (15);
		\draw (5.center) to (16);
		\draw (16) to (8.center);
		\draw [style=hadamard edge] (16) to (12);
		\draw [style=hadamard edge] (16) to (10);
		\draw (4.center) to (17);
		\draw (17) to (7.center);
		\draw [style=hadamard edge] (17) to (12);
		\draw [style=hadamard edge] (17) to (11);
		\draw [style=hadamard edge] (18) to (19);
		\draw [style=hadamard edge] (12) to (3);
		\draw [style=hadamard edge] (3) to (10);
		\draw [style=hadamard edge] (11) to (16);
		\draw [style=hadamard edge] (18) to (3);
		\draw [style=hadamard edge] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none, rotate=90] (6) at (-0.5, 0) {...};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none, rotate=90] (13) at (1.5, 0) {...};
		\node [style=none] (14) at (0.5, 0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none, rotate=90] (6) at (0.75, 0) {...};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none, rotate=90] (13) at (2.75, 0) {...};
		\node [style=none] (14) at (1.75, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SoX.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, -0.275) {$\frac\pi2$};
		\node [style=X phase dot] (1) at (-1.5, 0.275) {$\pi$};
		\node [style=none] (4) at (-1.5, 0.625) {};
		\node [style=none] (5) at (-1.5, -0.625) {};
		\node [style=none] (6) at (-1, 0.625) {};
		\node [style=none] (7) at (-1, -0.625) {};
		\node [style=none] (8) at (-0.25, 0.625) {};
		\node [style=none] (9) at (-0.25, -0.625) {};
		\node [style=none] (10) at (-0.625, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T-spider-to-magic-state.tikz <==
\begin{tikzpicture}[scale=2.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$~(2k{+}1)\frac\pi4~$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=Z phase dot] (9) at (1.5, 0) {$~k\frac\pi2~$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=Z phase dot] (17) at (1, 0.5) {$\frac\pi4$};
		\node [style=none, rotate=90] (18) at (-2.625, 0) {...};
		\node [style=none, rotate=90] (19) at (-0.875, 0) {...};
		\node [style=none, rotate=90] (20) at (0.875, 0) {...};
		\node [style=none, rotate=90] (21) at (2.125, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [in=-15, out=120] (9) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-a-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=Z phase dot] (3) at (-4.25, 0) {$\alpha$};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=hadamard] (7) at (-3.5, 0) {};
		\node [style=hadamard] (8) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-marginal-sum-connect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (32) at (-9.5, 2.25) {};
		\node [style=X phase dot] (33) at (-1.25, 2.25) {$\ x_1\pi~$};
		\node [style=X dot] (34) at (-9.5, 0.75) {};
		\node [style=X phase dot] (35) at (-1.25, 0.75) {$\ x_k\pi~$};
		\node [style=X dot] (36) at (-9.5, -0.75) {};
		\node [style=X dot] (53) at (-9.5, -2.75) {};
		\node [style=none] (55) at (-7.5, 2.75) {};
		\node [style=none] (56) at (-7.5, -3.25) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-7.5, 2.25) {};
		\node [style=none] (60) at (-7.5, 0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3.5, 0.75) {};
		\node [style=none] (68) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-5.5, -0.125) {$U$};
		\node [style=none, rotate=90] (168) at (-8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (-2.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (-2.25, 1.5) {$\cdots$};
		\node [style=X dot] (171) at (9.5, 2.25) {};
		\node [style=X phase dot] (172) at (1.25, 2.25) {$\ x_1\pi~$};
		\node [style=X dot] (173) at (9.5, 0.75) {};
		\node [style=X phase dot] (174) at (1.25, 0.75) {$\ x_k\pi~$};
		\node [style=X dot] (175) at (9.5, -0.75) {};
		\node [style=X dot] (177) at (9.5, -2.75) {};
		\node [style=none] (179) at (7.5, 2.75) {};
		\node [style=none] (180) at (7.5, -3.25) {};
		\node [style=none] (181) at (3.5, -3.25) {};
		\node [style=none] (182) at (3.5, 2.75) {};
		\node [style=none] (183) at (7.5, 2.25) {};
		\node [style=none] (184) at (7.5, 0.75) {};
		\node [style=none] (185) at (7.5, -0.75) {};
		\node [style=none] (186) at (7.5, -2.75) {};
		\node [style=none] (187) at (3.5, -2.75) {};
		\node [style=none] (188) at (3.5, -0.75) {};
		\node [style=none] (189) at (3.5, 0.75) {};
		\node [style=none] (190) at (3.5, 2.25) {};
		\node [style=none] (191) at (5.5, -0.125) {$U^\dagger$};
		\node [style=none, rotate=90] (192) at (8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (193) at (2.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (194) at (2.25, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (195) at (-8.25, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (196) at (8.25, 1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33);
		\draw (53) to (63.center);
		\draw (36) to (61.center);
		\draw (60.center) to (34);
		\draw (32) to (59.center);
		\draw (67.center) to (35);
		\draw (179.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (190.center) to (172);
		\draw (177) to (186.center);
		\draw (175) to (185.center);
		\draw (184.center) to (173);
		\draw (171) to (183.center);
		\draw (189.center) to (174);
		\draw (66.center) to (188.center);
		\draw (187.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-marginal-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (32) at (-9.5, 2.25) {};
		\node [style=X phase dot] (33) at (-1.25, 2.25) {$\ x_1\pi~$};
		\node [style=X dot] (34) at (-9.5, 0.75) {};
		\node [style=X phase dot] (35) at (-1.25, 0.75) {$\ x_k\pi~$};
		\node [style=X dot] (36) at (-9.5, -0.75) {};
		\node [style=X phase dot] (37) at (-1.25, -0.75) {$\ y_1\pi~$};
		\node [style=X dot] (53) at (-9.5, -2.75) {};
		\node [style=X phase dot] (54) at (-1.25, -2.75) {$\ y_{n-k}\pi~$};
		\node [style=none] (55) at (-7.5, 2.75) {};
		\node [style=none] (56) at (-7.5, -3.25) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-7.5, 2.25) {};
		\node [style=none] (60) at (-7.5, 0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3.5, 0.75) {};
		\node [style=none] (68) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-5.5, -0.125) {$U$};
		\node [style=none, rotate=90] (168) at (-8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (-2.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (-2.25, 1.5) {$\cdots$};
		\node [style=X dot] (171) at (9.5, 2.25) {};
		\node [style=X phase dot] (172) at (1.25, 2.25) {$\ x_1\pi~$};
		\node [style=X dot] (173) at (9.5, 0.75) {};
		\node [style=X phase dot] (174) at (1.25, 0.75) {$\ x_k\pi~$};
		\node [style=X dot] (175) at (9.5, -0.75) {};
		\node [style=X phase dot] (176) at (1.25, -0.75) {$\ y_1\pi~$};
		\node [style=X dot] (177) at (9.5, -2.75) {};
		\node [style=X phase dot] (178) at (1.25, -2.75) {$\ y_{n-k}\pi~$};
		\node [style=none] (179) at (7.5, 2.75) {};
		\node [style=none] (180) at (7.5, -3.25) {};
		\node [style=none] (181) at (3.5, -3.25) {};
		\node [style=none] (182) at (3.5, 2.75) {};
		\node [style=none] (183) at (7.5, 2.25) {};
		\node [style=none] (184) at (7.5, 0.75) {};
		\node [style=none] (185) at (7.5, -0.75) {};
		\node [style=none] (186) at (7.5, -2.75) {};
		\node [style=none] (187) at (3.5, -2.75) {};
		\node [style=none] (188) at (3.5, -0.75) {};
		\node [style=none] (189) at (3.5, 0.75) {};
		\node [style=none] (190) at (3.5, 2.25) {};
		\node [style=none] (191) at (5.5, -0.125) {$U^\dagger$};
		\node [style=none, rotate=90] (192) at (8.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (193) at (2.25, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (194) at (2.25, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (195) at (-8.25, 1.5) {$\cdots$};
		\node [style=none, rotate=90] (196) at (8.25, 1.5) {$\cdots$};
		\node [style=none] (197) at (-11, 0.5) {$\sum$};
		\node [style=none] (198) at (-11, -0.375) {$\vec y$};
		\node [style=none] (199) at (-13.5, 0.5) {$\left(\frac{1}{\sqrt{2}}\right)^{(n-k)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33);
		\draw (53) to (63.center);
		\draw (36) to (61.center);
		\draw (60.center) to (34);
		\draw (32) to (59.center);
		\draw (64.center) to (54);
		\draw (37) to (66.center);
		\draw (67.center) to (35);
		\draw (179.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (190.center) to (172);
		\draw (177) to (186.center);
		\draw (175) to (185.center);
		\draw (184.center) to (173);
		\draw (171) to (183.center);
		\draw (187.center) to (178);
		\draw (176) to (188.center);
		\draw (189.center) to (174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8, 3.5) {$\beta$};
		\node [style=none] (1) at (-7, 4) {};
		\node [style=none] (2) at (-9.75, 4) {};
		\node [style=none] (3) at (-9.75, 2.75) {};
		\node [style=none] (4) at (-7, 2.75) {};
		\node [style=none] (5) at (-7, 3.75) {};
		\node [style=none] (6) at (-9.75, 3.75) {};
		\node [style=none, rotate=90] (7) at (-10, 3.25) {...};
		\node [style=none, rotate=90] (8) at (-7, 3.25) {...};
		\node [style=none] (9) at (-10.5, 5.25) {};
		\node [style=Z phase dot] (10) at (-9.5, 5) {$\alpha$};
		\node [style=none] (11) at (-7.5, 5.5) {};
		\node [style=none] (12) at (-10.5, 5.5) {};
		\node [style=none] (13) at (-7.5, 4.25) {};
		\node [style=none, rotate=90] (14) at (-7.5, 4.75) {...};
		\node [style=none] (15) at (-7.5, 5.25) {};
		\node [style=none] (16) at (-10.5, 4.25) {};
		\node [style=none, rotate=90] (17) at (-10.25, 4.75) {...};
		\node [style=none] (18) at (-7, 4.25) {};
		\node [style=none] (19) at (-7, 5.5) {};
		\node [style=none] (20) at (-7, 5.25) {};
		\node [style=none] (21) at (-10.5, 3.75) {};
		\node [style=none] (22) at (-10.5, 2.75) {};
		\node [style=none] (23) at (-10.5, 4) {};
		\node [style=none] (24) at (-5.75, 4.25) {$=$};
		\node [style=none, rotate=45] (25) at (-8.75, 4.25) {...};
		\node [style=none] (26) at (-4.5, 5.5) {};
		\node [style=none] (27) at (-1, 5) {};
		\node [style=none, rotate=90] (28) at (-4, 4) {...};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none, rotate=90] (30) at (-1.25, 4) {...};
		\node [style=none] (31) at (-4.5, 5) {};
		\node [style=Z phase dot] (32) at (-2.75, 4.25) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (-1, 5.5) {};
		\node [style=none] (34) at (-4.5, 2.75) {};
		\node [style=Z phase dot] (36) at (-3.25, -0.25) {$\ (\textrm{-}1)^a \alpha\ $};
		\node [style=none] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (-5.75, -0.25) {$=$};
		\node [style=none] (39) at (-4.5, -0.25) {};
		\node [style=none] (40) at (-1, -1.5) {};
		\node [style=X phase dot] (41) at (-1.75, 0.5) {$a\pi$};
		\node [style=X phase dot] (42) at (-1.75, -1.5) {$a\pi$};
		\node [style=X phase dot] (43) at (-9.25, -0.25) {$a \pi$};
		\node [style=none] (44) at (-6.75, 1.25) {};
		\node [style=Z phase dot] (45) at (-8.25, -0.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-7, -0.5) {...};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none, rotate=90] (48) at (-1.75, -0.5) {...};
		\node [style=none] (49) at (-6.75, 0.25) {};
		\node [style=none] (50) at (-10, -0.25) {};
		\node [style=none] (51) at (-6.75, -1.5) {};
		\node [style=X phase dot] (52) at (-1.75, 1.5) {$a\pi$};
		\node [style=X phase dot] (56) at (8, -3.5) {$a\pi$};
		\node [style=Z phase dot] (57) at (3, -4.25) {$\alpha$};
		\node [style=none] (58) at (4.25, -5) {};
		\node [style=none] (59) at (5.5, -4.25) {$=$};
		\node [style=none] (60) at (9, -5) {};
		\node [style=none] (61) at (4.25, -3.5) {};
		\node [style=none] (64) at (9, -3.5) {};
		\node [style=X phase dot] (65) at (8, -5) {$a\pi$};
		\node [style=X phase dot] (68) at (2, -4.25) {$a\pi$};
		\node [style=hadamard] (69) at (8.5, 5.25) {};
		\node [style=Z phase dot] (70) at (2.75, 4) {$\alpha$};
		\node [style=none] (71) at (6.5, 4) {};
		\node [style=none, rotate=90] (72) at (8.5, 3.75) {...};
		\node [style=none] (73) at (5.5, 4) {$=$};
		\node [style=hadamard] (74) at (8.5, 3) {};
		\node [style=none] (75) at (1.25, 4) {};
		\node [style=X phase dot] (76) at (7.5, 4) {$\alpha$};
		\node [style=none] (77) at (9, 5.25) {};
		\node [style=hadamard] (78) at (2, 4) {};
		\node [style=none] (79) at (9, 4.5) {};
		\node [style=hadamard] (80) at (8.5, 4.5) {};
		\node [style=none] (81) at (4.25, 3) {};
		\node [style=none] (82) at (9, 3) {};
		\node [style=none, rotate=90] (83) at (4, 3.75) {...};
		\node [style=none] (84) at (4.25, 5.25) {};
		\node [style=none] (85) at (4.25, 4.5) {};
		\node [style=Z dot] (87) at (3.5, 0.75) {};
		\node [style=none] (88) at (2.75, 0.75) {};
		\node [style=none] (89) at (4.25, 0.75) {};
		\node [style=none] (90) at (6.75, 0.75) {};
		\node [style=none] (91) at (7.75, 0.75) {};
		\node [style=none] (93) at (5.5, 0.75) {$=$};
		\node [style=none] (94) at (5.5, -1.25) {$=$};
		\node [style=none] (96) at (7.75, -1.25) {};
		\node [style=none] (97) at (4.25, -1.25) {};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (6.75, -1.25) {};
		\node [style=hadamard] (100) at (3.25, -1.25) {};
		\node [style=hadamard] (101) at (3.75, -1.25) {};
		\node [style=X dot] (103) at (-1.75, -5) {};
		\node [style=none] (104) at (-1, -3.5) {};
		\node [style=X dot] (105) at (-8.75, -4.25) {};
		\node [style=Z dot] (106) at (-7.5, -4.25) {};
		\node [style=none] (107) at (-4, -5) {};
		\node [style=none] (108) at (-9.5, -3.5) {};
		\node [style=none] (109) at (-4, -3.5) {};
		\node [style=Z dot] (110) at (-3.25, -3.5) {};
		\node [style=none] (111) at (-6.75, -3.5) {};
		\node [style=none] (112) at (-5.75, -4.25) {$=$};
		\node [style=none] (113) at (-9.5, -5) {};
		\node [style=X dot] (114) at (-1.75, -3.5) {};
		\node [style=none] (115) at (-1, -5) {};
		\node [style=Z dot] (116) at (-3.25, -5) {};
		\node [style=none] (117) at (-6.75, -5) {};
		\node [style=none] (118) at (-3.75, -1.5) {$e^{ia\alpha}$};
		\node [style=none] (119) at (6.625, -4.25) {{ $\frac{e^{ia\alpha}}{\sqrt{2}}$ }};
		\node [style=none] (120) at (-4.5, -4.25) {{\scriptsize $\sqrt{2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180] (0) to (6.center);
		\draw [style=simple, in=165, out=0] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15] (10) to (13.center);
		\draw [style=simple, in=180, out=22] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left] (0) to (10);
		\draw [style=simple, in=-120, out=0] (34.center) to (32);
		\draw [style=simple, in=180, out=-60] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0] (26.center) to (32);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (45) to (51.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (45) to (49.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [style=simple, in=180, out=0, looseness=0.50] (43) to (45);
		\draw [style=simple] (50.center) to (43);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [style=simple, in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [style=simple, in=180, out=30] (36) to (41);
		\draw [style=simple, in=60, out=180, looseness=0.75] (52) to (36);
		\draw [style=simple] (37.center) to (52);
		\draw [style=simple] (47.center) to (41);
		\draw [style=simple] (40.center) to (42);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (57) to (58.center);
		\draw [style=simple, in=180, out=60, looseness=0.75] (57) to (61.center);
		\draw [style=simple, in=180, out=0, looseness=0.50] (68) to (57);
		\draw [style=simple] (64.center) to (56);
		\draw [style=simple] (60.center) to (65);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (70) to (81.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (70) to (85.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (70) to (84.center);
		\draw [style=simple, in=180, out=0, looseness=0.75] (78) to (70);
		\draw [style=simple] (75.center) to (78);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (74) to (76);
		\draw [style=simple, in=0, out=180, looseness=0.75] (76) to (71.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (76) to (80);
		\draw [style=simple, in=75, out=180, looseness=0.75] (69) to (76);
		\draw [style=simple] (77.center) to (69);
		\draw [style=simple] (79.center) to (80);
		\draw [style=simple] (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw [style=simple] (116) to (114);
		\draw [style=simple] (103) to (110);
		\draw [style=simple] (110) to (114);
		\draw [style=simple] (116) to (103);
		\draw [style=simple] (115.center) to (103);
		\draw [style=simple] (107.center) to (116);
		\draw [style=simple] (110) to (109.center);
		\draw [style=simple] (114) to (104.center);
		\draw [style=simple, bend right] (113.center) to (105);
		\draw [style=simple, bend right] (105) to (108.center);
		\draw [style=simple] (105) to (106);
		\draw [style=simple, bend right] (106) to (117.center);
		\draw [style=simple, bend left] (106) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bloch.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {$|\psi\>$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-2.75, 1.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (1.7, 0.57) {};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (0, 3.5) {$|0\>$};
		\node [style=none] (19) at (0, -3.5) {$|1\>$};
		\node [style=none] (21) at (2.5, -0.75) {$\alpha$};
		\node [style=none] (22) at (1.5, 2.25) {$\theta$};
		\node [style=small black dot] (23) at (0, -3) {};
		\node [style=none] (24) at (0, 3) {};
		\node [style=small black dot] (25) at (0, 3) {};
		\node [style=small black dot] (26) at (1.745, 0.6) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.72] (2.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.72] (2.center) to (3.center);
		\draw [style=dashed, {gray!40!white}, bend right=90] (2.center) to (3.center);
		\draw [style=dashed, bend left=90, looseness=0.50] (5.center) to (4.center);
		\draw [style=dashed, {gray!40!white}, bend left=90, looseness=0.50] (6.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=0.50] (8.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=0.50] (10.center) to (11.center);
		\draw [style=swap, bend left=90] (13.center) to (12.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=dashed] (14.center) to (11.center);
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (13.center) to (14.center);
		\draw [style=pointer edge, in=45, out=150] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.75) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=Z dot] (4) at (-4.75, 0) {};
		\node [style=Z dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=hadamard] (17) at (3.5, 0) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (6, -1) {};
		\node [style=Z dot] (20) at (5.25, 0) {};
		\node [style=Z dot] (21) at (2, 0) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (4.25, -1) {};
		\node [style=none] (24) at (5.75, 1) {};
		\node [style=none] (25) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (2.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw (24.center) to (20);
		\draw (20) to (19.center);
		\draw (25.center) to (21);
		\draw (21) to (18.center);
		\draw (23.center) to (20);
		\draw (22.center) to (21);
		\draw (21) to (17);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-3-decomp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (3) at (-1.425, 0) {};
		\node [style=Z phase dot] (4) at (-0.788, 0.625) {$\frac\pi4$};
		\node [style=none] (5) at (-0.437, 0.625) {};
		\node [style=Z phase dot] (7) at (-0.788, 0) {$\frac\pi4$};
		\node [style=none] (8) at (-0.437, 0) {};
		\node [style=Z phase dot] (10) at (-0.788, -0.625) {$\frac\pi4$};
		\node [style=none] (11) at (-0.437, -0.625) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=Z dot] (14) at (2.112, 0.75) {};
		\node [style=Z phase dot] (15) at (1.725, 0.075) {$~-\frac\pi2~$};
		\node [style=none] (16) at (2.537, 0.375) {};
		\node [style=none] (17) at (2.537, -0.25) {};
		\node [style=none] (18) at (2.537, -0.875) {};
		\node [style=none] (20) at (3.125, 0) {$+~i$};
		\node [style=Z dot] (21) at (4.062, 0.75) {};
		\node [style=Z dot] (22) at (3.675, 0.075) {};
		\node [style=Z dot] (23) at (4.312, 0.375) {};
		\node [style=Z dot] (24) at (4.312, -0.25) {};
		\node [style=Z dot] (25) at (4.312, -0.875) {};
		\node [style=none] (26) at (4.55, 0.375) {};
		\node [style=none] (27) at (4.55, -0.25) {};
		\node [style=none] (28) at (4.55, -0.875) {};
		\node [style=none] (29) at (0.825, 0) {$\frac{e^{-i\pi/4}}{\sqrt2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (8.center) to (7);
		\draw (11.center) to (10);
		\draw [style=hadamard edge, in=-165, out=75] (3) to (4);
		\draw [style=hadamard edge] (7) to (3);
		\draw [style=hadamard edge, in=165, out=-75] (3) to (10);
		\draw [style=hadamard edge, in=-165, out=90] (15) to (14);
		\draw [in=-180, out=45] (15) to (16.center);
		\draw [in=-45, out=-180] (17.center) to (15);
		\draw [in=165, out=-75] (15) to (18.center);
		\draw [in=-165, out=90] (22) to (21);
		\draw [style=hadamard edge, in=-180, out=45] (22) to (23);
		\draw [style=hadamard edge, in=-45, out=-180] (24) to (22);
		\draw [style=hadamard edge, in=165, out=-75] (22) to (25);
		\draw (23) to (26.center);
		\draw (24) to (27.center);
		\draw (25) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-4-decomp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (3) at (-1.113, -0.825) {$\frac\pi4$};
		\node [style=none] (4) at (-0.762, -0.825) {};
		\node [style=Z dot] (6) at (-1.75, 0.05) {};
		\node [style=Z phase dot] (7) at (-1.113, -0.225) {$\frac\pi4$};
		\node [style=none] (8) at (-0.762, -0.225) {};
		\node [style=Z phase dot] (10) at (-1.113, 0.35) {$\frac\pi4$};
		\node [style=none] (11) at (-0.762, 0.35) {};
		\node [style=Z phase dot] (13) at (-1.113, 0.95) {$\frac\pi4$};
		\node [style=none] (14) at (-0.762, 0.95) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (21) at (2.637, -0.875) {};
		\node [style=Z phase dot] (22) at (1.75, 0) {$~-\frac\pi2~$};
		\node [style=none] (23) at (2.637, -0.275) {};
		\node [style=none] (24) at (2.637, 0.3) {};
		\node [style=none] (25) at (2.637, 0.9) {};
		\node [style=none] (28) at (3.2, 0) {$+~i$};
		\node [style=Z dot] (30) at (4.387, -0.875) {};
		\node [style=Z dot] (31) at (3.75, 0) {};
		\node [style=Z dot] (32) at (4.387, -0.275) {};
		\node [style=Z dot] (33) at (4.387, 0.3) {};
		\node [style=Z dot] (34) at (4.387, 0.9) {};
		\node [style=none] (35) at (4.637, -0.875) {};
		\node [style=none] (36) at (4.637, -0.275) {};
		\node [style=none] (37) at (4.637, 0.3) {};
		\node [style=none] (38) at (4.637, 0.9) {};
		\node [style=none] (39) at (0.875, 0) {$\frac{e^{-i\pi/4}}{\sqrt2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [style=hadamard edge, in=165, out=-75] (6) to (3);
		\draw (8.center) to (7);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw [style=hadamard edge, in=180, out=-45] (6) to (7);
		\draw [style=hadamard edge, in=45, out=180] (10) to (6);
		\draw [style=hadamard edge, in=-165, out=75] (6) to (13);
		\draw [in=165, out=-75] (22) to (21.center);
		\draw [in=180, out=-45] (22) to (23.center);
		\draw [in=45, out=180] (24.center) to (22);
		\draw [in=-165, out=75] (22) to (25.center);
		\draw [style=hadamard edge, in=165, out=-75] (31) to (30);
		\draw [style=hadamard edge, in=180, out=-45] (31) to (32);
		\draw [style=hadamard edge, in=45, out=180] (33) to (31);
		\draw [style=hadamard edge, in=-165, out=75] (31) to (34);
		\draw (35.center) to (30);
		\draw (36.center) to (32);
		\draw (37.center) to (33);
		\draw (38.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-5-decomp.tikz <==
\begin{tikzpicture}[xscale=1.7, yscale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (58) at (-1.113, -1.425) {$\frac\pi4$};
		\node [style=none] (59) at (-0.512, -1.425) {};
		\node [style=Z phase dot] (60) at (-1.113, -0.825) {$\frac\pi4$};
		\node [style=none] (61) at (-0.512, -0.825) {};
		\node [style=Z dot] (62) at (-1.75, 0.05) {};
		\node [style=Z phase dot] (63) at (-1.113, -0.225) {$\frac\pi4$};
		\node [style=none] (64) at (-0.512, -0.225) {};
		\node [style=Z phase dot] (65) at (-1.113, 0.35) {$\frac\pi4$};
		\node [style=none] (66) at (-0.512, 0.35) {};
		\node [style=Z phase dot] (67) at (-1.113, 0.95) {$\frac\pi4$};
		\node [style=none] (68) at (-0.512, 0.95) {};
		\node [style=none] (71) at (0, 0) {$=$};
		\node [style=none] (72) at (2.087, -1.45) {};
		\node [style=none] (73) at (2.087, -0.85) {};
		\node [style=Z phase dot] (74) at (1.3, 0.025) {$~-\frac\pi2~$};
		\node [style=none] (75) at (2.087, -0.25) {};
		\node [style=none] (76) at (2.087, 0.325) {};
		\node [style=none] (77) at (2.087, 0.925) {};
		\node [style=Z dot] (78) at (2.087, 1.475) {};
		\node [style=none] (79) at (3.25, 0) {$+~\frac{i e^{i\pi/4}}{\sqrt2}$};
		\node [style=Z dot] (80) at (4.987, -1.425) {};
		\node [style=Z dot] (81) at (4.987, -0.825) {};
		\node [style=Z dot] (82) at (4.35, 0.05) {};
		\node [style=Z dot] (83) at (4.987, -0.225) {};
		\node [style=Z dot] (84) at (4.987, 0.35) {};
		\node [style=Z dot] (85) at (4.987, 0.95) {};
		\node [style=Z dot] (86) at (4.987, 1.5) {};
		\node [style=none] (87) at (6.225, 0) {$-\ \frac{e^{i\pi/4}}{\sqrt{2}}$};
		\node [style=none] (88) at (5.362, -1.425) {};
		\node [style=none] (89) at (5.362, -0.825) {};
		\node [style=none] (90) at (5.362, -0.225) {};
		\node [style=none] (91) at (5.362, 0.35) {};
		\node [style=none] (92) at (5.362, 0.95) {};
		\node [style=none] (94) at (0.5, 0) {$\frac12$};
		\node [style=Z phase dot] (95) at (7.987, -1.425) {$\frac\pi2$};
		\node [style=Z phase dot] (96) at (7.987, -0.825) {$\frac\pi2$};
		\node [style=Z dot] (97) at (7.1, 0.05) {};
		\node [style=Z phase dot] (98) at (7.987, -0.225) {$\frac\pi2$};
		\node [style=Z phase dot] (99) at (7.987, 0.35) {$\frac\pi2$};
		\node [style=Z phase dot] (100) at (7.987, 0.95) {$\frac\pi2$};
		\node [style=Z dot] (101) at (7.987, 1.5) {};
		\node [style=none] (102) at (8.487, -1.425) {};
		\node [style=none] (103) at (8.487, -0.825) {};
		\node [style=none] (104) at (8.487, -0.225) {};
		\node [style=none] (105) at (8.487, 0.35) {};
		\node [style=none] (106) at (8.487, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (58);
		\draw (61.center) to (60);
		\draw [style=hadamard edge, in=165, out=-90] (62) to (58);
		\draw [style=hadamard edge, in=165, out=-75] (62) to (60);
		\draw (64.center) to (63);
		\draw (66.center) to (65);
		\draw (68.center) to (67);
		\draw [style=hadamard edge, in=180, out=-45] (62) to (63);
		\draw [style=hadamard edge, in=45, out=180] (65) to (62);
		\draw [style=hadamard edge, in=-165, out=75] (62) to (67);
		\draw [in=165, out=-90] (74) to (72.center);
		\draw [in=165, out=-75] (74) to (73.center);
		\draw [in=180, out=-45] (74) to (75.center);
		\draw [in=45, out=180] (76.center) to (74);
		\draw [in=-165, out=75] (74) to (77.center);
		\draw [style=hadamard edge, in=-165, out=90] (74) to (78);
		\draw [style=hadamard edge, in=165, out=-90] (82) to (80);
		\draw [style=hadamard edge, in=165, out=-75] (82) to (81);
		\draw [style=hadamard edge, in=180, out=-45] (82) to (83);
		\draw [style=hadamard edge, in=45, out=180] (84) to (82);
		\draw [style=hadamard edge, in=-165, out=75] (82) to (85);
		\draw [in=-165, out=90] (82) to (86);
		\draw (80) to (88.center);
		\draw (81) to (89.center);
		\draw (83) to (90.center);
		\draw (84) to (91.center);
		\draw (85) to (92.center);
		\draw [style=hadamard edge, in=165, out=-90] (97) to (95);
		\draw [style=hadamard edge, in=165, out=-75] (97) to (96);
		\draw [style=hadamard edge, in=180, out=-45] (97) to (98);
		\draw [style=hadamard edge, in=45, out=180] (99) to (97);
		\draw [style=hadamard edge, in=-165, out=75] (97) to (100);
		\draw [in=-165, out=90] (97) to (101);
		\draw (95) to (102.center);
		\draw (96) to (103.center);
		\draw (98) to (104.center);
		\draw (99) to (105.center);
		\draw (100) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-6-decomp.tikz <==
\begin{tikzpicture}[xscale=1.7, yscale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.363, -1.425) {$\frac\pi4$};
		\node [style=none] (1) at (-0.762, -1.425) {};
		\node [style=Z phase dot] (3) at (-1.363, -0.825) {$\frac\pi4$};
		\node [style=none] (4) at (-0.762, -0.825) {};
		\node [style=Z dot] (9) at (-2, 0.05) {};
		\node [style=Z phase dot] (10) at (-1.363, -0.225) {$\frac\pi4$};
		\node [style=none] (11) at (-0.762, -0.225) {};
		\node [style=Z phase dot] (13) at (-1.363, 0.35) {$\frac\pi4$};
		\node [style=none] (14) at (-0.762, 0.35) {};
		\node [style=Z phase dot] (16) at (-1.363, 0.95) {$\frac\pi4$};
		\node [style=none] (17) at (-0.762, 0.95) {};
		\node [style=Z phase dot] (19) at (-1.363, 1.55) {$\frac\pi4$};
		\node [style=none] (20) at (-0.762, 1.55) {};
		\node [style=none] (22) at (0.25, 0) {$=$};
		\node [style=none] (23) at (2.512, -1.45) {};
		\node [style=none] (26) at (2.512, -0.85) {};
		\node [style=Z phase dot] (29) at (1.625, 0.025) {$~-\frac\pi2~$};
		\node [style=none] (30) at (2.512, -0.25) {};
		\node [style=none] (33) at (2.512, 0.325) {};
		\node [style=none] (36) at (2.512, 0.925) {};
		\node [style=none] (39) at (2.512, 1.525) {};
		\node [style=none] (41) at (3.75, 0) {$+~\frac{i e^{i\pi/4}}{\sqrt2}$};
		\node [style=Z dot] (42) at (5.512, -1.425) {};
		\node [style=Z dot] (43) at (5.512, -0.825) {};
		\node [style=Z dot] (44) at (4.875, 0.05) {};
		\node [style=Z dot] (45) at (5.512, -0.225) {};
		\node [style=Z dot] (46) at (5.512, 0.35) {};
		\node [style=Z dot] (47) at (5.512, 0.95) {};
		\node [style=Z dot] (48) at (5.512, 1.55) {};
		\node [style=none] (49) at (6.75, 0) {$-\ \frac{e^{i\pi/4}}{\sqrt{2}}$};
		\node [style=none] (68) at (5.887, -1.425) {};
		\node [style=none] (69) at (5.887, -0.825) {};
		\node [style=none] (70) at (5.887, -0.225) {};
		\node [style=none] (71) at (5.887, 0.35) {};
		\node [style=none] (72) at (5.887, 0.95) {};
		\node [style=none] (73) at (5.887, 1.55) {};
		\node [style=none] (74) at (0.75, 0) {$\frac12$};
		\node [style=Z phase dot] (75) at (8.512, -1.425) {$\frac\pi2$};
		\node [style=Z phase dot] (76) at (8.512, -0.825) {$\frac\pi2$};
		\node [style=Z dot] (77) at (7.625, 0.05) {};
		\node [style=Z phase dot] (78) at (8.512, -0.225) {$\frac\pi2$};
		\node [style=Z phase dot] (79) at (8.512, 0.35) {$\frac\pi2$};
		\node [style=Z phase dot] (80) at (8.512, 0.95) {$\frac\pi2$};
		\node [style=Z phase dot] (81) at (8.512, 1.55) {$\frac\pi2$};
		\node [style=none] (82) at (9.012, -1.425) {};
		\node [style=none] (83) at (9.012, -0.825) {};
		\node [style=none] (84) at (9.012, -0.225) {};
		\node [style=none] (85) at (9.012, 0.35) {};
		\node [style=none] (86) at (9.012, 0.95) {};
		\node [style=none] (87) at (9.012, 1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw [style=hadamard edge, in=165, out=-90] (9) to (0);
		\draw [style=hadamard edge, in=165, out=-75] (9) to (3);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw (17.center) to (16);
		\draw (20.center) to (19);
		\draw [style=hadamard edge, in=180, out=-45] (9) to (10);
		\draw [style=hadamard edge, in=45, out=180] (13) to (9);
		\draw [style=hadamard edge, in=-165, out=75] (9) to (16);
		\draw [style=hadamard edge, in=-165, out=90] (9) to (19);
		\draw [in=165, out=-90] (29) to (23.center);
		\draw [in=165, out=-75] (29) to (26.center);
		\draw [in=180, out=-45] (29) to (30.center);
		\draw [in=45, out=180] (33.center) to (29);
		\draw [in=-165, out=75] (29) to (36.center);
		\draw [in=-165, out=90] (29) to (39.center);
		\draw [style=hadamard edge, in=165, out=-90] (44) to (42);
		\draw [style=hadamard edge, in=165, out=-75] (44) to (43);
		\draw [style=hadamard edge, in=180, out=-45] (44) to (45);
		\draw [style=hadamard edge, in=45, out=180] (46) to (44);
		\draw [style=hadamard edge, in=-165, out=75] (44) to (47);
		\draw [style=hadamard edge, in=-165, out=90] (44) to (48);
		\draw (42) to (68.center);
		\draw (43) to (69.center);
		\draw (45) to (70.center);
		\draw (46) to (71.center);
		\draw (47) to (72.center);
		\draw (48) to (73.center);
		\draw [style=hadamard edge, in=165, out=-90] (77) to (75);
		\draw [style=hadamard edge, in=165, out=-75] (77) to (76);
		\draw [style=hadamard edge, in=180, out=-45] (77) to (78);
		\draw [style=hadamard edge, in=45, out=180] (79) to (77);
		\draw [style=hadamard edge, in=-165, out=75] (77) to (80);
		\draw [style=hadamard edge, in=-165, out=90] (77) to (81);
		\draw (75) to (82.center);
		\draw (76) to (83.center);
		\draw (78) to (84.center);
		\draw (79) to (85.center);
		\draw (80) to (86.center);
		\draw (81) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-6.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0.5, -0.137) {$\frac\pi4$};
		\node [style=none] (1) at (0.5, -0.488) {};
		\node [style=Z phase dot] (2) at (1.125, -0.137) {$\frac\pi4$};
		\node [style=none] (3) at (1.125, -0.488) {};
		\node [style=Z dot] (4) at (2.05, 0.5) {};
		\node [style=Z phase dot] (5) at (1.75, -0.137) {$\frac\pi4$};
		\node [style=none] (6) at (1.75, -0.488) {};
		\node [style=Z phase dot] (7) at (2.375, -0.137) {$\frac\pi4$};
		\node [style=none] (8) at (2.375, -0.488) {};
		\node [style=Z phase dot] (9) at (3, -0.137) {$\frac\pi4$};
		\node [style=none] (10) at (3, -0.488) {};
		\node [style=Z phase dot] (11) at (3.625, -0.137) {$\frac\pi4$};
		\node [style=none] (12) at (3.625, -0.488) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw [style=hadamard edge, in=75, out=-180] (4) to (0);
		\draw [style=hadamard edge, in=75, out=-165] (4) to (2);
		\draw (6.center) to (5);
		\draw (8.center) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw [style=hadamard edge, in=90, out=-135] (4) to (5);
		\draw [style=hadamard edge, in=-45, out=90] (7) to (4);
		\draw [style=hadamard edge, in=105, out=-15] (4) to (9);
		\draw [style=hadamard edge, in=105, out=0] (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-n.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.375) {$\text{cat}_{4k+2}$};
		\node [style=none] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-8.5, 1.25) {};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=none] (5) at (-8.5, -1) {};
		\node [style=none] (6) at (-8.625, -0.55) {};
		\node [style=none] (7) at (-8.375, -0.45) {};
		\node [style=none, font={\scriptsize}, anchor=west] (8) at (-8.25, -0.5) {$4k{+}2$};
		\node [style=none] (9) at (-7, 0) {$=$};
		\node [style=none] (10) at (-5.75, 0.375) {$\text{cat}_6$};
		\node [style=none] (11) at (-6.5, 0) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (-6, -1) {};
		\node [style=none] (16) at (-6.125, -0.55) {};
		\node [style=none] (17) at (-5.875, -0.45) {};
		\node [style=none, font={\scriptsize}, anchor=west] (18) at (-5.75, -0.5) {$5$};
		\node [style=none] (19) at (-4, 0.375) {$\text{cat}_6$};
		\node [style=none] (20) at (-4.75, 0) {};
		\node [style=none] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (25) at (-4.125, -0.55) {};
		\node [style=none] (26) at (-3.875, -0.45) {};
		\node [style=none, font={\scriptsize}, anchor=west] (27) at (-3.75, -0.5) {$4$};
		\node [style=none] (28) at (-1.525, 0.375) {$\text{cat}_6$};
		\node [style=none] (29) at (-2.275, 0) {};
		\node [style=none] (30) at (-0.775, 0) {};
		\node [style=none] (31) at (-1.525, 1) {};
		\node [style=none] (32) at (-1.275, 0) {};
		\node [style=none] (33) at (-1.275, -1) {};
		\node [style=none] (34) at (-1.4, -0.55) {};
		\node [style=none] (35) at (-1.15, -0.45) {};
		\node [style=none, font={\scriptsize}, anchor=west] (36) at (-1.025, -0.5) {$5$};
		\node [style=none] (37) at (-5.5, 0) {};
		\node [style=none] (38) at (-4.375, 0) {};
		\node [style=none] (39) at (-3.625, 0) {};
		\node [style=none] (40) at (-3.5, -0.25) {};
		\node [style=none] (41) at (-1.775, 0) {};
		\node [style=none] (43) at (-2.95, 0) {...};
		\node [style=none] (44) at (-4.925, -0.45) {$\text{cat}_2$};
		\node [style=none] (45) at (-5.55, -0.25) {};
		\node [style=none] (46) at (-4.3, -0.25) {};
		\node [style=none] (47) at (-4.925, -1) {};
		\node [style=none] (48) at (-5.175, -0.25) {};
		\node [style=none] (49) at (-4.675, -0.25) {};
		\node [style=none] (50) at (-2.15, -0.45) {$\text{cat}_2$};
		\node [style=none] (51) at (-2.775, -0.25) {};
		\node [style=none] (52) at (-1.525, -0.25) {};
		\node [style=none] (53) at (-2.15, -1) {};
		\node [style=none] (54) at (-2.4, -0.25) {};
		\node [style=none] (55) at (-1.9, -0.25) {};
		\node [style=none] (56) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (37.center);
		\draw (49.center) to (38.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (41.center);
		\draw (56.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-state.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.113, 0.65) {$\frac\pi4$};
		\node [style=none] (1) at (0.238, 0.65) {};
		\node [style=Z phase dot] (3) at (-0.113, 0) {$\frac\pi4$};
		\node [style=none] (4) at (0.238, 0) {};
		\node [style=Z phase dot] (6) at (-0.113, -1.15) {$\frac\pi4$};
		\node [style=none] (7) at (0.238, -1.15) {};
		\node [style=Z dot] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.125, -0.475) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (6);
		\draw [style=hadamard edge, in=-165, out=90] (9) to (0);
		\draw [style=hadamard edge, in=-180, out=45] (9) to (3);
		\draw [style=hadamard edge, in=165, out=-90] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=cnot ctrl] (3) at (0, 0) {};
		\node [style=cnot ctrl] (4) at (0, 1.5) {};
		\node [style=cnot ctrl] (5) at (0, -1.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (5);
		\draw (0.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-4, 1.5) {};
		\node [style=cnot targ] (1) at (-4, 3) {};
		\node [style=ket] (2) at (-5.5, 1.5) {$0$};
		\node [style=ket] (3) at (-5.5, 0) {$0$};
		\node [style=gate] (4) at (-2.5, 3) {$H$};
		\node [style=none] (5) at (6, 1.5) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=ket] (7) at (-5.5, -1.5) {$0$};
		\node [style=none] (8) at (6, -1.5) {};
		\node [style=ket] (9) at (-5.5, -3) {$0$};
		\node [style=none] (10) at (6, -3) {};
		\node [style=ket] (11) at (-5.5, 3) {$0$};
		\node [style=none] (12) at (6, 3) {};
		\node [style=gate] (13) at (-2.5, 1.5) {$H$};
		\node [style=cnot ctrl] (14) at (-1, 1.5) {};
		\node [style=cnot targ] (15) at (-1, 0) {};
		\node [style=cnot ctrl] (16) at (-2.5, -3) {};
		\node [style=cnot targ] (17) at (-2.5, 0) {};
		\node [style=gate] (18) at (-4, 0) {$H$};
		\node [style=gate] (19) at (-4, -1.5) {$Z$};
		\node [style=gate] (20) at (0.5, 0) {$X$};
		\node [style=gate] (21) at (0.5, -1.5) {$Z$};
		\node [style=cnot ctrl] (22) at (2, 3) {};
		\node [style=cnot targ] (23) at (2, 0) {};
		\node [style=cnot ctrl] (24) at (3.5, 3) {};
		\node [style=cnot targ] (25) at (3.5, 1.5) {};
		\node [style=gate] (26) at (5, 3) {$S$};
		\node [style=gate] (27) at (5, 0) {$T$};
		\node [style=cnot ctrl] (28) at (-1, -1.5) {};
		\node [style=cnot targ] (29) at (-1, -3) {};
		\node [style=cnot ctrl] (30) at (2, -3) {};
		\node [style=cnot targ] (31) at (2, -1.5) {};
		\node [style=none] (32) at (-6.25, 3.75) {};
		\node [style=none] (33) at (6.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (5.center);
		\draw (3) to (6.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (23) to (22);
		\draw [in=270, out=90] (25) to (24);
		\draw (29) to (28);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-amplitude.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (32) at (-6.5, 2.75) {};
		\node [style=X phase dot] (33) at (1.75, 2.75) {$\ x_1\pi~$};
		\node [style=X dot] (34) at (-6.5, 1.25) {};
		\node [style=X phase dot] (35) at (1.75, 1.25) {$\ x_2\pi~$};
		\node [style=X dot] (36) at (-6.5, -0.25) {};
		\node [style=X phase dot] (37) at (1.75, -0.25) {$\ x_3\pi~$};
		\node [style=X dot] (53) at (-6.5, -2.25) {};
		\node [style=X phase dot] (54) at (1.75, -2.25) {$\ x_n\pi~$};
		\node [style=none] (55) at (-4.5, 3.25) {};
		\node [style=none] (56) at (-4.5, -2.75) {};
		\node [style=none] (57) at (-0.5, -2.75) {};
		\node [style=none] (58) at (-0.5, 3.25) {};
		\node [style=none] (59) at (-4.5, 2.75) {};
		\node [style=none] (60) at (-4.5, 1.25) {};
		\node [style=none] (61) at (-4.5, -0.25) {};
		\node [style=none] (63) at (-4.5, -2.25) {};
		\node [style=none] (64) at (-0.5, -2.25) {};
		\node [style=none] (66) at (-0.5, -0.25) {};
		\node [style=none] (67) at (-0.5, 1.25) {};
		\node [style=none] (68) at (-0.5, 2.75) {};
		\node [style=none] (69) at (-2.5, 0.375) {$U$};
		\node [style=none, rotate=90] (168) at (-5.25, -1.25) {$\cdots$};
		\node [style=none, rotate=90] (169) at (0.75, -1.25) {$\cdots$};
		\node [style=none] (170) at (-8.75, 0) {$\left(\frac{1}{\sqrt{2}}\right)^{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33);
		\draw (53) to (63.center);
		\draw (36) to (61.center);
		\draw (60.center) to (34);
		\draw (32) to (59.center);
		\draw (64.center) to (54);
		\draw (37) to (66.center);
		\draw (67.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=X dot] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-deformed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=X dot] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Z dot] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=X dot] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (3.25, -0.5) {};
		\node [style=none] (13) at (4, 0) {$\neq$};
		\node [style=Z dot] (14) at (6.25, 0.5) {};
		\node [style=none] (15) at (5.75, 0.5) {};
		\node [style=X dot] (16) at (5.75, -0.5) {};
		\node [style=none] (17) at (7.25, 0.5) {};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=none] (19) at (7.25, -0.5) {};
		\node [style=none] (20) at (4.75, -0.5) {};
		\node [style=none] (21) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
		\draw (7) to (9);
		\draw (7) to (10.center);
		\draw (7) to (8.center);
		\draw (12.center) to (9);
		\draw (9) to (11.center);
		\draw (14) to (16);
		\draw (14) to (17.center);
		\draw (14) to (15.center);
		\draw (19.center) to (16);
		\draw [in=180, out=0] (20.center) to (15.center);
		\draw [in=360, out=180] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1, 1.25) {};
		\node [style=none, rotate=90] (3) at (1, -0.25) {...};
		\node [style=none] (4) at (-2.25, 0) {$=$};
		\node [style=hadamard] (5) at (1, -1) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=hadamard] (11) at (1, 0.5) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=X phase dot] (17) at (0, 0) {$\alpha$};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none, rotate=90] (19) at (-1.25, -0.25) {...};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=hadamard] (22) at (-5.5, 1.25) {};
		\node [style=none, rotate=90] (23) at (-5.5, -0.25) {...};
		\node [style=hadamard] (24) at (-5.5, -1) {};
		\node [style=none] (25) at (-6, 1.25) {};
		\node [style=none] (26) at (-6, 0.5) {};
		\node [style=hadamard] (27) at (-5.5, 0.5) {};
		\node [style=none] (28) at (-6, -1) {};
		\node [style=Z phase dot] (29) at (-4.5, 0) {$\alpha$};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none, rotate=90] (31) at (-3.25, -0.25) {...};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (33) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8.center) to (0);
		\draw [style=simple] (10.center) to (11);
		\draw [style=simple] (13.center) to (5);
		\draw [style=simple, in=0, out=-120, looseness=0.75] (17) to (18.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (17) to (21.center);
		\draw [style=simple, in=0, out=105, looseness=0.75] (17) to (20.center);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (5) to (17);
		\draw [style=simple, in=180, out=45, looseness=0.75] (17) to (11);
		\draw [style=simple, in=75, out=180, looseness=0.75] (0) to (17);
		\draw [style=simple] (25.center) to (22);
		\draw [style=simple] (26.center) to (27);
		\draw [style=simple] (28.center) to (24);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (29) to (30.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (29) to (33.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (29) to (32.center);
		\draw [style=simple, in=-120, out=0, looseness=0.75] (24) to (29);
		\draw [style=simple, in=0, out=135, looseness=0.75] (29) to (27);
		\draw [style=simple, in=105, out=0, looseness=0.75] (22) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=X dot] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=hadamard] (6) at (-3.5, -0.5) {};
		\node [style=hadamard] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=Z dot] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=Z dot] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=hadamard] (15) at (1, 0) {};
		\node [style=none] (16) at (2.75, 0) {$=$};
		\node [style=Z dot] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=Z dot] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
		\draw (9) to (11);
		\draw (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
		\draw [style=hadamard edge] (17) to (19);
		\draw (17) to (20.center);
		\draw (17) to (18.center);
		\draw (22.center) to (19);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.25, 0) {};
		\node [style=Z dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [style=hadamard edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-scalar-diagram-cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.25, -2.25) {$\frac\pi2$};
		\node [style=Z dot] (1) at (-9, 2.5) {};
		\node [style=Z phase dot] (3) at (-3.25, 0.25) {$\frac\pi2$};
		\node [style=Z dot] (4) at (-5.75, 2.5) {};
		\node [style=Z dot] (5) at (-4.75, 2.5) {};
		\node [style=Z phase dot] (6) at (9, -0.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (7) at (-3.25, 2.5) {};
		\node [style=Z dot] (8) at (-1.75, 2.5) {};
		\node [style=Z dot] (9) at (-0.25, 2.5) {};
		\node [style=Z phase dot] (10) at (11.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (11) at (1.5, 2.5) {};
		\node [style=Z dot] (12) at (3.5, 2.5) {};
		\node [style=Z phase dot] (13) at (3.75, -1) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (14) at (5.5, 2.5) {};
		\node [style=Z dot] (15) at (6.5, 2.5) {};
		\node [style=Z phase dot] (16) at (17, -3.25) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (17) at (8.25, 2.5) {};
		\node [style=Z dot] (18) at (9.25, 2.5) {};
		\node [style=Z phase dot] (19) at (6.75, -3.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (20) at (10.75, 2.5) {};
		\node [style=Z dot] (21) at (12.25, 2.5) {};
		\node [style=Z phase dot] (22) at (19.5, -1.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (23) at (14, 2.5) {};
		\node [style=Z dot] (24) at (15, 2.5) {};
		\node [style=Z dot] (25) at (16.5, 2.5) {};
		\node [style=Z dot] (26) at (18.5, 2.5) {};
		\node [style=Z dot] (27) at (20.5, 2.5) {};
		\node [style=Z phase dot] (28) at (18.25, -5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (29) at (14, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (30) at (-3.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (31) at (6.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (32) at (14.5, -0.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (33) at (-1.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (34) at (3.5, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (35) at (10.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (36) at (16.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (37) at (20.5, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (38) at (5.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (39) at (18.5, 3.5) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (40) at (-0.25, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (41) at (8.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (42) at (12.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (43) at (1.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (44) at (-5.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (45) at (9.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (46) at (-3.5, -3.75) {$\frac\pi2$};
		\node [style=Z phase dot] (48) at (-9, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (49) at (15, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (50) at (0, -1.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (51) at (13, -3.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (52) at (-4.75, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (53) at (-7.25, -4.25) {$\frac\pi4$};
		\node [style=Z phase dot] (54) at (-5.25, -4.25) {$\frac\pi4$};
		\node [style=Z phase dot] (55) at (-6.25, -4.25) {$\frac\pi4$};
		\node [style=Z phase dot] (56) at (-8.25, -4.25) {$\frac\pi4$};
		\node [style=Z phase dot] (57) at (-9, -3.25) {$-\frac\pi2$};
		\node [style=Z dot] (58) at (-6.75, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (50);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (10);
		\draw [style=hadamard edge] (0) to (46);
		\draw [style=hadamard edge] (0) to (13);
		\draw [style=hadamard edge] (0) to (19);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (46);
		\draw [style=hadamard edge] (1) to (48);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (3) to (28);
		\draw [style=hadamard edge] (3) to (32);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (3) to (50);
		\draw [style=hadamard edge] (3) to (46);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (3) to (19);
		\draw [style=hadamard edge] (4) to (46);
		\draw [style=hadamard edge] (4) to (44);
		\draw [style=hadamard edge] (5) to (52);
		\draw [style=hadamard edge] (6) to (15);
		\draw [style=hadamard edge] (6) to (11);
		\draw [style=hadamard edge] (6) to (28);
		\draw [style=hadamard edge] (6) to (8);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (6) to (46);
		\draw [style=hadamard edge] (6) to (12);
		\draw [style=hadamard edge] (7) to (51);
		\draw [style=hadamard edge] (7) to (30);
		\draw [style=hadamard edge] (7) to (32);
		\draw [style=hadamard edge] (7) to (19);
		\draw [style=hadamard edge] (7) to (50);
		\draw [style=hadamard edge] (8) to (51);
		\draw [style=hadamard edge] (8) to (32);
		\draw [style=hadamard edge] (8) to (33);
		\draw [style=hadamard edge] (8) to (19);
		\draw [style=hadamard edge] (8) to (50);
		\draw [style=hadamard edge] (9) to (51);
		\draw [style=hadamard edge] (9) to (32);
		\draw [style=hadamard edge] (9) to (40);
		\draw [style=hadamard edge] (9) to (19);
		\draw [style=hadamard edge] (10) to (15);
		\draw [style=hadamard edge] (10) to (51);
		\draw [style=hadamard edge] (10) to (16);
		\draw [style=hadamard edge] (10) to (19);
		\draw [style=hadamard edge] (10) to (46);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (10) to (14);
		\draw [style=hadamard edge] (11) to (43);
		\draw [style=hadamard edge] (11) to (13);
		\draw [style=hadamard edge] (11) to (50);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (12) to (34);
		\draw [style=hadamard edge] (12) to (50);
		\draw [style=hadamard edge] (13) to (51);
		\draw [style=hadamard edge] (13) to (16);
		\draw [style=hadamard edge] (13) to (19);
		\draw [style=hadamard edge] (13) to (46);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (38);
		\draw [style=hadamard edge] (15) to (31);
		\draw [style=hadamard edge] (15) to (50);
		\draw [style=hadamard edge] (16) to (20);
		\draw [style=hadamard edge] (16) to (51);
		\draw [style=hadamard edge] (16) to (25);
		\draw [style=hadamard edge] (16) to (27);
		\draw [style=hadamard edge] (16) to (32);
		\draw [style=hadamard edge] (16) to (22);
		\draw [style=hadamard edge] (16) to (24);
		\draw [style=hadamard edge] (16) to (23);
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=hadamard edge] (16) to (18);
		\draw [style=hadamard edge] (16) to (50);
		\draw [style=hadamard edge] (17) to (32);
		\draw [style=hadamard edge] (17) to (41);
		\draw [style=hadamard edge] (17) to (19);
		\draw [style=hadamard edge] (18) to (51);
		\draw [style=hadamard edge] (18) to (45);
		\draw [style=hadamard edge] (18) to (19);
		\draw [style=hadamard edge] (19) to (21);
		\draw [style=hadamard edge] (19) to (32);
		\draw [style=hadamard edge] (19) to (22);
		\draw [style=hadamard edge] (19) to (24);
		\draw [style=hadamard edge] (19) to (46);
		\draw [style=hadamard edge] (19) to (50);
		\draw [style=hadamard edge] (19) to (51);
		\draw [style=hadamard edge] (19) to (26);
		\draw [style=hadamard edge] (19) to (27);
		\draw [style=hadamard edge] (19) to (28);
		\draw [style=hadamard edge] (20) to (51);
		\draw [style=hadamard edge] (20) to (32);
		\draw [style=hadamard edge] (20) to (35);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=hadamard edge] (21) to (42);
		\draw [style=hadamard edge] (22) to (51);
		\draw [style=hadamard edge] (22) to (23);
		\draw [style=hadamard edge] (22) to (24);
		\draw [style=hadamard edge] (23) to (29);
		\draw [style=hadamard edge] (23) to (32);
		\draw [style=hadamard edge] (24) to (32);
		\draw [style=hadamard edge] (24) to (49);
		\draw [style=hadamard edge] (25) to (36);
		\draw [style=hadamard edge] (25) to (28);
		\draw [style=hadamard edge] (25) to (32);
		\draw [style=hadamard edge] (26) to (39);
		\draw [style=hadamard edge] (26) to (28);
		\draw [style=hadamard edge] (27) to (37);
		\draw [style=hadamard edge] (27) to (28);
		\draw [style=hadamard edge] (27) to (32);
		\draw [style=hadamard edge] (28) to (46);
		\draw [style=hadamard edge] (28) to (50);
		\draw [style=hadamard edge] (32) to (46);
		\draw [style=hadamard edge] (46) to (50);
		\draw [style=hadamard edge] (50) to (51);
		\draw (0) to (53);
		\draw (3) to (55);
		\draw (46) to (54);
		\draw (57) to (56);
		\draw [style=hadamard edge] (56) to (58);
		\draw [style=hadamard edge] (58) to (53);
		\draw [style=hadamard edge] (58) to (54);
		\draw [style=hadamard edge] (58) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-scalar-diagram-mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (41) at (-11.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (45) at (-12, 2.5) {};
		\node [style=Z dot] (117) at (-10.25, 2.5) {};
		\node [style=Z phase dot] (119) at (-6.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (123) at (-8.75, 2.5) {};
		\node [style=Z dot] (127) at (-7.75, 2.5) {};
		\node [style=Z phase dot] (143) at (6, -0.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (147) at (-6.25, 2.5) {};
		\node [style=Z dot] (155) at (-4.75, 2.5) {};
		\node [style=Z dot] (165) at (-3.25, 2.5) {};
		\node [style=Z phase dot] (178) at (8.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (183) at (-1.5, 2.5) {};
		\node [style=Z dot] (186) at (0.5, 2.5) {};
		\node [style=Z phase dot] (188) at (0.75, -1) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (189) at (2.5, 2.5) {};
		\node [style=Z dot] (193) at (3.5, 2.5) {};
		\node [style=Z phase dot] (236) at (14, -3.25) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (245) at (5.25, 2.5) {};
		\node [style=Z dot] (250) at (6.25, 2.5) {};
		\node [style=Z phase dot] (253) at (3.75, -3.5) {$\pi$};
		\node [style=Z dot] (261) at (7.75, 2.5) {};
		\node [style=Z dot] (272) at (9.25, 2.5) {};
		\node [style=Z phase dot] (285) at (16.5, -1.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (289) at (11, 2.5) {};
		\node [style=Z dot] (293) at (12, 2.5) {};
		\node [style=Z dot] (328) at (13.5, 2.5) {};
		\node [style=Z dot] (331) at (15.5, 2.5) {};
		\node [style=Z dot] (334) at (17.5, 2.5) {};
		\node [style=Z phase dot] (337) at (15.25, -5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (391) at (11, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (392) at (-6.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (397) at (3.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (402) at (11.5, -0.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (407) at (-4.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (408) at (0.5, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (411) at (7.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (413) at (13.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (416) at (17.5, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (421) at (2.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (424) at (15.5, 3.5) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (425) at (-3.25, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (426) at (5.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (430) at (9.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (434) at (-1.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (435) at (-8.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (436) at (6.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (438) at (-6.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (439) at (-10.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (440) at (-12, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (443) at (12, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (447) at (-3, -1.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (454) at (10, -3.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (461) at (-7.75, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (462) at (-9, -6.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (463) at (-7.75, -6.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (464) at (-6.5, -6.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (465) at (-5.25, -6.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (466) at (-4, -6.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (467) at (-3, -6.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (454);
		\draw [style=hadamard edge] (41) to (447);
		\draw [style=hadamard edge] (41) to (45);
		\draw [style=hadamard edge] (41) to (402);
		\draw [style=hadamard edge] (41) to (117);
		\draw [style=hadamard edge] (41) to (178);
		\draw [style=hadamard edge] (41) to (438);
		\draw [style=hadamard edge] (41) to (188);
		\draw [style=hadamard edge] (41) to (253);
		\draw [style=hadamard edge] (41) to (127);
		\draw [style=hadamard edge] (45) to (438);
		\draw [style=hadamard edge] (45) to (440);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (438);
		\draw [style=hadamard edge] (117) to (439);
		\draw [style=hadamard edge] (119) to (143);
		\draw [style=hadamard edge] (119) to (337);
		\draw [style=hadamard edge] (119) to (402);
		\draw [style=hadamard edge] (119) to (123);
		\draw [style=hadamard edge] (119) to (447);
		\draw [style=hadamard edge] (119) to (438);
		\draw [style=hadamard edge] (119) to (127);
		\draw [style=hadamard edge] (119) to (253);
		\draw [style=hadamard edge] (123) to (438);
		\draw [style=hadamard edge] (123) to (435);
		\draw [style=hadamard edge] (127) to (461);
		\draw [style=hadamard edge] (143) to (193);
		\draw [style=hadamard edge] (143) to (183);
		\draw [style=hadamard edge] (143) to (337);
		\draw [style=hadamard edge] (143) to (155);
		\draw [style=hadamard edge] (143) to (165);
		\draw [style=hadamard edge] (143) to (438);
		\draw [style=hadamard edge] (143) to (186);
		\draw [style=hadamard edge] (147) to (454);
		\draw [style=hadamard edge] (147) to (392);
		\draw [style=hadamard edge] (147) to (402);
		\draw [style=hadamard edge] (147) to (253);
		\draw [style=hadamard edge] (147) to (447);
		\draw [style=hadamard edge] (155) to (454);
		\draw [style=hadamard edge] (155) to (402);
		\draw [style=hadamard edge] (155) to (407);
		\draw [style=hadamard edge] (155) to (253);
		\draw [style=hadamard edge] (155) to (447);
		\draw [style=hadamard edge] (165) to (454);
		\draw [style=hadamard edge] (165) to (402);
		\draw [style=hadamard edge] (165) to (425);
		\draw [style=hadamard edge] (165) to (253);
		\draw [style=hadamard edge] (178) to (193);
		\draw [style=hadamard edge] (178) to (454);
		\draw [style=hadamard edge] (178) to (236);
		\draw [style=hadamard edge] (178) to (253);
		\draw [style=hadamard edge] (178) to (438);
		\draw [style=hadamard edge] (178) to (183);
		\draw [style=hadamard edge] (178) to (189);
		\draw [style=hadamard edge] (183) to (434);
		\draw [style=hadamard edge] (183) to (188);
		\draw [style=hadamard edge] (183) to (447);
		\draw [style=hadamard edge] (186) to (188);
		\draw [style=hadamard edge] (186) to (408);
		\draw [style=hadamard edge] (186) to (447);
		\draw [style=hadamard edge] (188) to (454);
		\draw [style=hadamard edge] (188) to (236);
		\draw [style=hadamard edge] (188) to (253);
		\draw [style=hadamard edge] (188) to (438);
		\draw [style=hadamard edge] (188) to (189);
		\draw [style=hadamard edge] (189) to (421);
		\draw [style=hadamard edge] (193) to (397);
		\draw [style=hadamard edge] (193) to (447);
		\draw [style=hadamard edge] (236) to (261);
		\draw [style=hadamard edge] (236) to (454);
		\draw [style=hadamard edge] (236) to (328);
		\draw [style=hadamard edge] (236) to (334);
		\draw [style=hadamard edge] (236) to (402);
		\draw [style=hadamard edge] (236) to (285);
		\draw [style=hadamard edge] (236) to (293);
		\draw [style=hadamard edge] (236) to (289);
		\draw [style=hadamard edge] (236) to (245);
		\draw [style=hadamard edge] (236) to (250);
		\draw [style=hadamard edge] (236) to (447);
		\draw [style=hadamard edge] (245) to (402);
		\draw [style=hadamard edge] (245) to (426);
		\draw [style=hadamard edge] (245) to (253);
		\draw [style=hadamard edge] (250) to (454);
		\draw [style=hadamard edge] (250) to (436);
		\draw [style=hadamard edge] (250) to (253);
		\draw [style=hadamard edge] (253) to (272);
		\draw [style=hadamard edge] (253) to (402);
		\draw [style=hadamard edge] (253) to (285);
		\draw [style=hadamard edge] (253) to (293);
		\draw [style=hadamard edge] (253) to (438);
		\draw [style=hadamard edge] (253) to (447);
		\draw [style=hadamard edge] (253) to (454);
		\draw [style=hadamard edge] (253) to (331);
		\draw [style=hadamard edge] (253) to (334);
		\draw [style=hadamard edge] (253) to (337);
		\draw [style=hadamard edge] (261) to (454);
		\draw [style=hadamard edge] (261) to (402);
		\draw [style=hadamard edge] (261) to (411);
		\draw [style=hadamard edge] (272) to (285);
		\draw [style=hadamard edge] (272) to (430);
		\draw [style=hadamard edge] (285) to (454);
		\draw [style=hadamard edge] (285) to (289);
		\draw [style=hadamard edge] (285) to (293);
		\draw [style=hadamard edge] (289) to (391);
		\draw [style=hadamard edge] (289) to (402);
		\draw [style=hadamard edge] (293) to (402);
		\draw [style=hadamard edge] (293) to (443);
		\draw [style=hadamard edge] (328) to (413);
		\draw [style=hadamard edge] (328) to (337);
		\draw [style=hadamard edge] (328) to (402);
		\draw [style=hadamard edge] (331) to (424);
		\draw [style=hadamard edge] (331) to (337);
		\draw [style=hadamard edge] (334) to (416);
		\draw [style=hadamard edge] (334) to (337);
		\draw [style=hadamard edge] (334) to (402);
		\draw [style=hadamard edge] (337) to (438);
		\draw [style=hadamard edge] (337) to (447);
		\draw [style=hadamard edge] (402) to (438);
		\draw [style=hadamard edge] (438) to (447);
		\draw [style=hadamard edge] (447) to (454);
		\draw (41) to (462);
		\draw (463) to (119);
		\draw (464) to (438);
		\draw (465) to (447);
		\draw (466) to (188);
		\draw (467) to (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-scalar-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (41) at (-11.25, -2.25) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (45) at (-12, 2.5) {};
		\node [style=Z dot] (117) at (-10.25, 2.5) {};
		\node [style=Z phase dot] (119) at (-6.25, 0.25) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (123) at (-8.75, 2.5) {};
		\node [style=Z dot] (127) at (-7.75, 2.5) {};
		\node [style=Z phase dot] (143) at (6, -0.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (147) at (-6.25, 2.5) {};
		\node [style=Z dot] (155) at (-4.75, 2.5) {};
		\node [style=Z dot] (165) at (-3.25, 2.5) {};
		\node [style=Z phase dot] (178) at (8.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (183) at (-1.5, 2.5) {};
		\node [style=Z dot] (186) at (0.5, 2.5) {};
		\node [style=Z phase dot] (188) at (0.75, -1) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (189) at (2.5, 2.5) {};
		\node [style=Z dot] (193) at (3.5, 2.5) {};
		\node [style=Z phase dot] (236) at (14, -3.25) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (245) at (5.25, 2.5) {};
		\node [style=Z dot] (250) at (6.25, 2.5) {};
		\node [style=Z phase dot] (253) at (3.75, -3.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (261) at (7.75, 2.5) {};
		\node [style=Z dot] (272) at (9.25, 2.5) {};
		\node [style=Z phase dot] (285) at (16.5, -1.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (289) at (11, 2.5) {};
		\node [style=Z dot] (293) at (12, 2.5) {};
		\node [style=Z dot] (328) at (13.5, 2.5) {};
		\node [style=Z dot] (331) at (15.5, 2.5) {};
		\node [style=Z dot] (334) at (17.5, 2.5) {};
		\node [style=Z phase dot] (337) at (15.25, -5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (391) at (11, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (392) at (-6.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (397) at (3.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (402) at (11.5, -0.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (407) at (-4.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (408) at (0.5, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (411) at (7.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (413) at (13.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (416) at (17.5, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (421) at (2.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (424) at (15.5, 3.5) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (425) at (-3.25, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (426) at (5.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (430) at (9.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (434) at (-1.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (435) at (-8.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (436) at (6.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (438) at (-6.5, -3.75) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (439) at (-10.25, 3.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (440) at (-12, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (443) at (12, 3.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (447) at (-3, -1.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (454) at (10, -3.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (461) at (-7.75, 3.5) {$\frac{5\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (454);
		\draw [style=hadamard edge] (41) to (447);
		\draw [style=hadamard edge] (41) to (45);
		\draw [style=hadamard edge] (41) to (402);
		\draw [style=hadamard edge] (41) to (117);
		\draw [style=hadamard edge] (41) to (178);
		\draw [style=hadamard edge] (41) to (438);
		\draw [style=hadamard edge] (41) to (188);
		\draw [style=hadamard edge] (41) to (253);
		\draw [style=hadamard edge] (41) to (127);
		\draw [style=hadamard edge] (45) to (438);
		\draw [style=hadamard edge] (45) to (440);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (438);
		\draw [style=hadamard edge] (117) to (439);
		\draw [style=hadamard edge] (119) to (143);
		\draw [style=hadamard edge] (119) to (337);
		\draw [style=hadamard edge] (119) to (402);
		\draw [style=hadamard edge] (119) to (123);
		\draw [style=hadamard edge] (119) to (447);
		\draw [style=hadamard edge] (119) to (438);
		\draw [style=hadamard edge] (119) to (127);
		\draw [style=hadamard edge] (119) to (253);
		\draw [style=hadamard edge] (123) to (438);
		\draw [style=hadamard edge] (123) to (435);
		\draw [style=hadamard edge] (127) to (461);
		\draw [style=hadamard edge] (143) to (193);
		\draw [style=hadamard edge] (143) to (183);
		\draw [style=hadamard edge] (143) to (337);
		\draw [style=hadamard edge] (143) to (155);
		\draw [style=hadamard edge] (143) to (165);
		\draw [style=hadamard edge] (143) to (438);
		\draw [style=hadamard edge] (143) to (186);
		\draw [style=hadamard edge] (147) to (454);
		\draw [style=hadamard edge] (147) to (392);
		\draw [style=hadamard edge] (147) to (402);
		\draw [style=hadamard edge] (147) to (253);
		\draw [style=hadamard edge] (147) to (447);
		\draw [style=hadamard edge] (155) to (454);
		\draw [style=hadamard edge] (155) to (402);
		\draw [style=hadamard edge] (155) to (407);
		\draw [style=hadamard edge] (155) to (253);
		\draw [style=hadamard edge] (155) to (447);
		\draw [style=hadamard edge] (165) to (454);
		\draw [style=hadamard edge] (165) to (402);
		\draw [style=hadamard edge] (165) to (425);
		\draw [style=hadamard edge] (165) to (253);
		\draw [style=hadamard edge] (178) to (193);
		\draw [style=hadamard edge] (178) to (454);
		\draw [style=hadamard edge] (178) to (236);
		\draw [style=hadamard edge] (178) to (253);
		\draw [style=hadamard edge] (178) to (438);
		\draw [style=hadamard edge] (178) to (183);
		\draw [style=hadamard edge] (178) to (189);
		\draw [style=hadamard edge] (183) to (434);
		\draw [style=hadamard edge] (183) to (188);
		\draw [style=hadamard edge] (183) to (447);
		\draw [style=hadamard edge] (186) to (188);
		\draw [style=hadamard edge] (186) to (408);
		\draw [style=hadamard edge] (186) to (447);
		\draw [style=hadamard edge] (188) to (454);
		\draw [style=hadamard edge] (188) to (236);
		\draw [style=hadamard edge] (188) to (253);
		\draw [style=hadamard edge] (188) to (438);
		\draw [style=hadamard edge] (188) to (189);
		\draw [style=hadamard edge] (189) to (421);
		\draw [style=hadamard edge] (193) to (397);
		\draw [style=hadamard edge] (193) to (447);
		\draw [style=hadamard edge] (236) to (261);
		\draw [style=hadamard edge] (236) to (454);
		\draw [style=hadamard edge] (236) to (328);
		\draw [style=hadamard edge] (236) to (334);
		\draw [style=hadamard edge] (236) to (402);
		\draw [style=hadamard edge] (236) to (285);
		\draw [style=hadamard edge] (236) to (293);
		\draw [style=hadamard edge] (236) to (289);
		\draw [style=hadamard edge] (236) to (245);
		\draw [style=hadamard edge] (236) to (250);
		\draw [style=hadamard edge] (236) to (447);
		\draw [style=hadamard edge] (245) to (402);
		\draw [style=hadamard edge] (245) to (426);
		\draw [style=hadamard edge] (245) to (253);
		\draw [style=hadamard edge] (250) to (454);
		\draw [style=hadamard edge] (250) to (436);
		\draw [style=hadamard edge] (250) to (253);
		\draw [style=hadamard edge] (253) to (272);
		\draw [style=hadamard edge] (253) to (402);
		\draw [style=hadamard edge] (253) to (285);
		\draw [style=hadamard edge] (253) to (293);
		\draw [style=hadamard edge] (253) to (438);
		\draw [style=hadamard edge] (253) to (447);
		\draw [style=hadamard edge] (253) to (454);
		\draw [style=hadamard edge] (253) to (331);
		\draw [style=hadamard edge] (253) to (334);
		\draw [style=hadamard edge] (253) to (337);
		\draw [style=hadamard edge] (261) to (454);
		\draw [style=hadamard edge] (261) to (402);
		\draw [style=hadamard edge] (261) to (411);
		\draw [style=hadamard edge] (272) to (285);
		\draw [style=hadamard edge] (272) to (430);
		\draw [style=hadamard edge] (285) to (454);
		\draw [style=hadamard edge] (285) to (289);
		\draw [style=hadamard edge] (285) to (293);
		\draw [style=hadamard edge] (289) to (391);
		\draw [style=hadamard edge] (289) to (402);
		\draw [style=hadamard edge] (293) to (402);
		\draw [style=hadamard edge] (293) to (443);
		\draw [style=hadamard edge] (328) to (413);
		\draw [style=hadamard edge] (328) to (337);
		\draw [style=hadamard edge] (328) to (402);
		\draw [style=hadamard edge] (331) to (424);
		\draw [style=hadamard edge] (331) to (337);
		\draw [style=hadamard edge] (334) to (416);
		\draw [style=hadamard edge] (334) to (337);
		\draw [style=hadamard edge] (334) to (402);
		\draw [style=hadamard edge] (337) to (438);
		\draw [style=hadamard edge] (337) to (447);
		\draw [style=hadamard edge] (402) to (438);
		\draw [style=hadamard edge] (438) to (447);
		\draw [style=hadamard edge] (447) to (454);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-3.75, -0.75) {};
		\node [style=Z phase dot] (52) at (-4.75, -0.75) {$\alpha$};
		\node [style=none] (53) at (-2.5, 1.75) {};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=Z dot] (57) at (-1.75, 1) {};
		\node [style=none] (59) at (-2.5, -2) {};
		\node [style=none] (60) at (-1, -2) {};
		\node [style=Z dot] (61) at (-1.75, -1.25) {};
		\node [style=Z dot] (62) at (-3.75, 0.75) {};
		\node [style=Z phase dot] (63) at (-4.75, 0.75) {$\beta$};
		\node [style=Z phase dot] (64) at (-1.75, 1) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-1.75, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-1.75, 0) {...};
		\node [style=Z dot] (132) at (7.25, 0) {};
		\node [style=Z phase dot] (133) at (5.5, 0) {$\ \alpha+\beta\ $};
		\node [style=none] (134) at (9, 1.75) {};
		\node [style=none] (135) at (7.5, 1.75) {};
		\node [style=Z phase dot] (136) at (8.25, 1) {$\alpha_1$};
		\node [style=none] (137) at (7.5, -1.75) {};
		\node [style=none] (138) at (9, -1.75) {};
		\node [style=Z dot] (139) at (8.25, -1) {};
		\node [style=Z phase dot] (143) at (8.25, -1) {$\alpha_n$};
		\node [style=none, rotate=90] (144) at (8.25, 0) {...};
		\node [style=none] (145) at (0, 0) {=};
		\node [style=none] (146) at (-1.75, -2) {...};
		\node [style=none] (147) at (-1.75, 1.75) {...};
		\node [style=none] (148) at (8.25, 1.75) {...};
		\node [style=none] (149) at (8.25, -1.75) {...};
		\node [style=none] (150) at (2.5, 0) {$\left(\frac{1}{\sqrt{2}}\right)^{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (132) to (133);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=hadamard edge] (132) to (136);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [style=hadamard edge] (139) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-like-ex-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (314) at (-2.25, 0.75) {};
		\node [style=Z dot] (315) at (0.75, 0.75) {};
		\node [style=Z phase dot] (316) at (2.25, 0.75) {$\gamma$};
		\node [style=none] (317) at (-3.25, 2.25) {};
		\node [style=none] (318) at (-3.25, 0.75) {};
		\node [style=none] (319) at (3, 0.75) {};
		\node [style=none] (320) at (3, 2.25) {};
		\node [style=none] (321) at (3, -0.75) {};
		\node [style=none] (322) at (-3.25, -0.75) {};
		\node [style=Z dot] (323) at (-0.75, 0.75) {};
		\node [style=Z dot] (324) at (-0.75, -0.75) {};
		\node [style=Z phase dot] (330) at (-0.75, 2.25) {$\alpha$};
		\node [style=Z dot] (332) at (2.25, 2.25) {};
		\node [style=Z dot] (333) at (2.25, -0.75) {};
		\node [style=none] (336) at (-3.25, -2.25) {};
		\node [style=none] (337) at (3, -2.25) {};
		\node [style=Z dot] (339) at (-2.25, -2.25) {};
		\node [style=Z dot] (340) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (315) to (316);
		\draw (318.center) to (314);
		\draw [style=hadamard edge] (314) to (315);
		\draw (316) to (319.center);
		\draw [style=hadamard edge] (323) to (324);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (330) to (315);
		\draw [style=hadamard edge] (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (324) to (333);
		\draw [style=hadamard edge] (339) to (340);
		\draw [style=hadamard edge] (330) to (332);
		\draw (322.center) to (324);
		\draw (339) to (336.center);
		\draw (337.center) to (340);
		\draw (321.center) to (333);
		\draw (332) to (320.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-like-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.5, 2.25) {};
		\node [style=Z phase dot] (2) at (-10.25, 2.25) {$\alpha$};
		\node [style=Z dot] (3) at (-9, 2.25) {};
		\node [style=X dot] (4) at (-11.5, 0.75) {};
		\node [style=X dot] (5) at (-9, 0.75) {};
		\node [style=Z phase dot] (8) at (-7.5, 0.75) {$\gamma$};
		\node [style=none] (10) at (-13.5, 2.25) {};
		\node [style=none] (11) at (-13.5, 0.75) {};
		\node [style=none] (12) at (-6.75, 0.75) {};
		\node [style=none] (13) at (-6.75, 2.25) {};
		\node [style=none] (14) at (-6.75, -0.75) {};
		\node [style=none] (15) at (-13.5, -0.75) {};
		\node [style=hadamard] (173) at (-11.5, -0.75) {};
		\node [style=Z dot] (191) at (-10.25, 0.75) {};
		\node [style=X dot] (192) at (-10.25, -0.75) {};
		\node [style=hadamard] (215) at (-7.75, 2.25) {};
		\node [style=hadamard] (218) at (-12.5, 0.75) {};
		\node [style=none] (219) at (3.5, -7) {$\rightarrow$};
		\node [style=vertex] (220) at (7, -7.75) {};
		\node [style=vertex] (221) at (7, -6.25) {};
		\node [style=vertex] (222) at (5.5, -6.25) {};
		\node [style=vertex] (223) at (8.5, -6.25) {};
		\node [style=vertex] (224) at (7, -4.75) {};
		\node [style=vertex] (225) at (10, -6.25) {};
		\node [style=vertex] (226) at (10, -4.75) {};
		\node [style=vertex] (236) at (10, -7.75) {};
		\node [style=none] (239) at (-13.5, -2.25) {};
		\node [style=none] (240) at (-6.75, -2.25) {};
		\node [style=hadamard] (241) at (-10.25, -2.25) {};
		\node [style=vertex] (247) at (5.5, -9.25) {};
		\node [style=vertex] (248) at (10, -9.25) {};
		\node [style=none] (251) at (-13, -7) {$=$};
		\node [style=Z dot] (252) at (-11, -6.25) {};
		\node [style=Z dot] (253) at (-8, -6.25) {};
		\node [style=Z phase dot] (254) at (-6.5, -6.25) {$\gamma$};
		\node [style=none] (255) at (-12, -4.75) {};
		\node [style=none] (256) at (-12, -6.25) {};
		\node [style=none] (257) at (-5.75, -6.25) {};
		\node [style=none] (258) at (-5.75, -4.75) {};
		\node [style=none] (259) at (-5.75, -7.75) {};
		\node [style=none] (260) at (-12, -7.75) {};
		\node [style=Z dot] (261) at (-9.5, -6.25) {};
		\node [style=Z dot] (262) at (-9.5, -7.75) {};
		\node [style=hadamard] (263) at (-8, -7.75) {};
		\node [style=hadamard] (264) at (-9.5, -7) {};
		\node [style=hadamard] (265) at (-10.25, -6.25) {};
		\node [style=hadamard] (266) at (-8.75, -6.25) {};
		\node [style=hadamard] (267) at (-7.25, -6.25) {};
		\node [style=Z phase dot] (268) at (-9.5, -4.75) {$\alpha$};
		\node [style=hadamard] (269) at (-7.25, -4.75) {};
		\node [style=hadamard, rotate=45] (272) at (-8.75, -5.5) {};
		\node [style=hadamard, rotate=45] (273) at (-10.25, -5.5) {};
		\node [style=none] (274) at (-12, -9.25) {};
		\node [style=none] (275) at (-5.75, -9.25) {};
		\node [style=hadamard] (276) at (-9, -9.25) {};
		\node [style=none] (313) at (-4.75, -7) {$=$};
		\node [style=Z dot] (314) at (-2.75, -6.25) {};
		\node [style=Z dot] (315) at (0.25, -6.25) {};
		\node [style=Z phase dot] (316) at (1.75, -6.25) {$\gamma$};
		\node [style=none] (317) at (-3.75, -4.75) {};
		\node [style=none] (318) at (-3.75, -6.25) {};
		\node [style=none] (319) at (2.5, -6.25) {};
		\node [style=none] (320) at (2.5, -4.75) {};
		\node [style=none] (321) at (2.5, -7.75) {};
		\node [style=none] (322) at (-3.75, -7.75) {};
		\node [style=Z dot] (323) at (-1.25, -6.25) {};
		\node [style=Z dot] (324) at (-1.25, -7.75) {};
		\node [style=hadamard] (325) at (0.25, -7.75) {};
		\node [style=hadamard] (326) at (-1.25, -7) {};
		\node [style=hadamard] (327) at (-2, -6.25) {};
		\node [style=hadamard] (328) at (-0.5, -6.25) {};
		\node [style=hadamard] (329) at (1, -6.25) {};
		\node [style=Z phase dot] (330) at (-1.25, -4.75) {$\alpha$};
		\node [style=hadamard] (331) at (1, -4.75) {};
		\node [style=Z dot] (332) at (1.75, -4.75) {};
		\node [style=Z dot] (333) at (1.75, -7.75) {};
		\node [style=hadamard, rotate=45] (334) at (-0.5, -5.5) {};
		\node [style=hadamard, rotate=45] (335) at (-2, -5.5) {};
		\node [style=none] (336) at (-3.75, -9.25) {};
		\node [style=none] (337) at (2.5, -9.25) {};
		\node [style=hadamard] (338) at (-0.5, -9.25) {};
		\node [style=Z dot] (339) at (-2.75, -9.25) {};
		\node [style=Z dot] (340) at (1.75, -9.25) {};
		\node [style=Z dot] (346) at (-2.75, 2.25) {};
		\node [style=Z phase dot] (347) at (-1.5, 2.25) {$\alpha$};
		\node [style=Z dot] (348) at (-0.25, 2.25) {};
		\node [style=Z dot] (349) at (-2.75, 0.75) {};
		\node [style=Z dot] (350) at (-0.25, 0.75) {};
		\node [style=Z phase dot] (351) at (1.25, 0.75) {$\gamma$};
		\node [style=none] (352) at (-4.75, 2.25) {};
		\node [style=none] (353) at (-4.75, 0.75) {};
		\node [style=none] (354) at (2, 0.75) {};
		\node [style=none] (355) at (2, 2.25) {};
		\node [style=none] (356) at (2, -0.75) {};
		\node [style=none] (357) at (-4.75, -0.75) {};
		\node [style=hadamard] (358) at (-3.25, -0.75) {};
		\node [style=Z dot] (359) at (-1.5, 0.75) {};
		\node [style=Z dot] (360) at (-1.5, -0.75) {};
		\node [style=hadamard] (361) at (1, 2.25) {};
		\node [style=hadamard] (362) at (-4.25, 0.75) {};
		\node [style=none] (363) at (-4.75, -2.25) {};
		\node [style=none] (364) at (2, -2.25) {};
		\node [style=hadamard] (365) at (-1.5, -2.25) {};
		\node [style=none] (366) at (-5.75, -0.25) {$=$};
		\node [style=hadamard] (368) at (-3.5, 0.75) {};
		\node [style=hadamard] (369) at (-2.125, 0.75) {};
		\node [style=hadamard] (370) at (-0.875, 0.75) {};
		\node [style=hadamard] (371) at (0.375, 0.75) {};
		\node [style=hadamard] (372) at (-2.375, -0.75) {};
		\node [style=hadamard] (373) at (-0.5, -0.75) {};
		\node [style=hadamard] (374) at (-2.75, 1.5) {};
		\node [style=hadamard] (375) at (-0.25, 1.5) {};
		\node [style=hadamard] (376) at (-1.5, 0) {};
		\node [style=none] (377) at (3, -0.25) {$=$};
		\node [style=Z dot] (379) at (6, 2.25) {};
		\node [style=Z phase dot] (380) at (7.25, 2.25) {$\alpha$};
		\node [style=Z dot] (381) at (8.5, 2.25) {};
		\node [style=Z dot] (382) at (6, 0.75) {};
		\node [style=Z dot] (383) at (8.5, 0.75) {};
		\node [style=Z phase dot] (384) at (10, 0.75) {$\gamma$};
		\node [style=none] (385) at (4, 2.25) {};
		\node [style=none] (386) at (4, 0.75) {};
		\node [style=none] (387) at (10.75, 0.75) {};
		\node [style=none] (388) at (10.75, 2.25) {};
		\node [style=none] (389) at (10.75, -0.75) {};
		\node [style=none] (390) at (4, -0.75) {};
		\node [style=Z dot] (392) at (7.25, 0.75) {};
		\node [style=Z dot] (393) at (7.25, -0.75) {};
		\node [style=hadamard] (394) at (9.75, 2.25) {};
		\node [style=none] (396) at (4, -2.25) {};
		\node [style=none] (397) at (10.75, -2.25) {};
		\node [style=hadamard] (398) at (7.25, -2.25) {};
		\node [style=hadamard] (400) at (6.625, 0.75) {};
		\node [style=hadamard] (401) at (7.875, 0.75) {};
		\node [style=hadamard] (402) at (9.125, 0.75) {};
		\node [style=hadamard] (404) at (8.25, -0.75) {};
		\node [style=hadamard] (405) at (6, 1.5) {};
		\node [style=hadamard] (406) at (8.5, 1.5) {};
		\node [style=hadamard] (407) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (0) to (2);
		\draw (15.center) to (173);
		\draw (173) to (14.center);
		\draw (191) to (192);
		\draw (3) to (13.center);
		\draw (224) to (226);
		\draw (224) to (223);
		\draw (222) to (224);
		\draw (220) to (221);
		\draw (222) to (221);
		\draw (221) to (223);
		\draw (223) to (225);
		\draw (236) to (220);
		\draw (239.center) to (240.center);
		\draw (247) to (248);
		\draw (253) to (254);
		\draw (256.center) to (252);
		\draw (252) to (253);
		\draw (254) to (257.center);
		\draw (261) to (262);
		\draw (260.center) to (259.center);
		\draw [loop] (268) to ();
		\draw (268) to (253);
		\draw (268) to (252);
		\draw (255.center) to (268);
		\draw [loop] (268) to ();
		\draw (268) to (258.center);
		\draw (274.center) to (275.center);
		\draw (315) to (316);
		\draw (318.center) to (314);
		\draw (314) to (315);
		\draw (316) to (319.center);
		\draw (323) to (324);
		\draw (322.center) to (321.center);
		\draw [loop] (330) to ();
		\draw (330) to (315);
		\draw (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw (330) to (320.center);
		\draw (336.center) to (337.center);
		\draw (346) to (349);
		\draw (347) to (348);
		\draw (348) to (350);
		\draw (350) to (351);
		\draw (352.center) to (346);
		\draw (353.center) to (349);
		\draw (349) to (350);
		\draw (351) to (354.center);
		\draw (346) to (347);
		\draw (357.center) to (358);
		\draw (358) to (356.center);
		\draw (359) to (360);
		\draw (348) to (355.center);
		\draw (363.center) to (364.center);
		\draw (379) to (382);
		\draw (380) to (381);
		\draw (381) to (383);
		\draw (383) to (384);
		\draw (385.center) to (379);
		\draw (386.center) to (382);
		\draw (382) to (383);
		\draw (384) to (387.center);
		\draw (379) to (380);
		\draw (392) to (393);
		\draw (381) to (388.center);
		\draw (396.center) to (397.center);
		\draw (390.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-involution-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=hadamard] (5) at (-2, 0) {};
		\node [style=hadamard] (6) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -0.75) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (2.5, -0.75) {...};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=Z phase dot] (9) at (2.5, 0) {$\ \alpha + \pi\ $};
		\node [style=none] (10) at (1, 0) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=hadamard edge, in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [style=hadamard edge, in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=none] (1) at (8.5, 0) {};
		\node [style=hadamard] (2) at (7.5, 0) {};
		\node [style=none] (3) at (5.5, 0) {$=:$};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=Z phase dot] (5) at (2, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (3, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (4, 0) {$\frac\pi2$};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=box] (9) at (-3.25, 0) {H};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.75, 0) {=};
		\node [style=none] (13) at (0.5, 0.075) {$e^{-i\frac\pi4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-simp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5.75, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-2.75, 0) {$\beta$};
		\node [style=Z dot] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none, rotate=90] (8) at (-1.75, 0) {...};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=Z phase dot] (19) at (2, 0) {$\ \alpha+\beta\ $};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none, rotate=90] (26) at (3.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw (19) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internal-S-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=Z phase dot] (2) at (0, 0) {$\ (2k{+}1)\frac\pi2\ $};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none, rotate=90] (5) at (1.75, 0) {...};
		\node [style=none, rotate=90] (6) at (-1.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (2);
		\draw [style=hadamard edge] (2) to (1.center);
		\draw [style=hadamard edge] (3.center) to (2);
		\draw [style=hadamard edge] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.5, -0.1) {=};
		\node [style={Z dot}] (3) at (-4.25, -0) {};
		\node [style={Z phase dot}] (4) at (-3.25, -0) {$\pi$};
		\node [style={Z phase dot}] (5) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot}] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style={X phase dot}] (2) at (-3.25, 0) {$\pi$};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style={X phase dot}] (4) at (0, 0) {$\pi$};
		\node [style=none] (5) at (-1.5, -0.100001) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lc-simp-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 0) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-7.5, -1.25) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -2.25) {};
		\node [style=none] (6) at (-7.5, -2.25) {};
		\node [style=none] (7) at (-2.25, -2.25) {};
		\node [style=none] (8) at (-1.25, -2.25) {};
		\node [style=none] (9) at (-5, -2) {...};
		\node [style=none] (10) at (-8, -2.25) {...};
		\node [style=none] (11) at (-1.75, -2.25) {...};
		\node [style=none] (16) at (0, -1.5) {$=$};
		\node [style=none] (17) at (15.25, -1.25) {};
		\node [style=none] (18) at (7, -1.25) {};
		\node [style=none] (19) at (14.75, -1.25) {...};
		\node [style=none] (20) at (14.25, -1.25) {};
		\node [style=Z phase dot] (24) at (8, -0.25) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (8, -1.25) {};
		\node [style=none] (27) at (7.5, -1.25) {...};
		\node [style=Z phase dot] (30) at (14.25, -0.25) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-6.5, -4.25) {};
		\node [style=Z phase dot] (32) at (-6.5, -3.25) {$\alpha_2$};
		\node [style=none] (33) at (-7, -4.25) {...};
		\node [style=none] (34) at (-7.5, -4.25) {};
		\node [style=Z phase dot] (35) at (-3.25, -3.25) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -4.25) {};
		\node [style=none] (37) at (-2.25, -4.25) {};
		\node [style=none] (38) at (-2.75, -4.25) {...};
		\node [style=Z phase dot] (39) at (9.5, -2.75) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (9, -3.75) {...};
		\node [style=none] (41) at (8.5, -3.75) {};
		\node [style=none] (42) at (9.5, -3.75) {};
		\node [style=Z phase dot] (43) at (12.5, -2.75) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (13.5, -3.75) {};
		\node [style=none] (45) at (13, -3.75) {...};
		\node [style=none] (46) at (12.5, -3.75) {};
		\node [style=none] (47) at (11, -1) {...};
		\node [style=none] (48) at (3.5, -1.5) {$e^{\pm i \pi/4} \sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-from-cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7, -0.101) {$\frac\pi4$};
		\node [style=none] (1) at (-7, 0.25) {};
		\node [style=Z phase dot] (2) at (-6.375, -0.101) {$\frac\pi4$};
		\node [style=none] (3) at (-6.375, 0.25) {};
		\node [style=Z phase dot] (10) at (-5.125, -0.101) {$\frac\pi4$};
		\node [style=none] (11) at (-5.125, 0.25) {};
		\node [style=none] (12) at (-5.75, 0.012) {...};
		\node [style=none] (13) at (-4.5, 0.012) {$=$};
		\node [style=Z phase dot] (14) at (-3.5, 0.149) {$\frac\pi4$};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=Z phase dot] (16) at (-2.875, 0.149) {$\frac\pi4$};
		\node [style=none] (17) at (-2.875, 0.5) {};
		\node [style=Z dot] (18) at (-1.95, -0.488) {};
		\node [style=Z phase dot] (19) at (-2.25, 0.149) {$\frac\pi4$};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=Z phase dot] (21) at (-1.625, 0.149) {$\frac\pi4$};
		\node [style=none] (22) at (-1.625, 0.5) {};
		\node [style=Z phase dot] (23) at (-1, 0.149) {$\frac\pi4$};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=Z phase dot] (25) at (-0.375, 0.149) {$\frac\pi4$};
		\node [style=none] (26) at (-0.375, 0.5) {};
		\node [style=none] (27) at (0.25, 0.012) {$=$};
		\node [style=none] (28) at (0.75, 0.012) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (11.center) to (10);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw [style=hadamard edge, in=-75, out=180] (18) to (14);
		\draw [style=hadamard edge, in=-75, out=165] (18) to (16);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (26.center) to (25);
		\draw [style=hadamard edge, in=-90, out=135] (18) to (19);
		\draw [style=hadamard edge, in=45, out=-90] (21) to (18);
		\draw [style=hadamard edge, in=-105, out=15] (18) to (23);
		\draw [style=hadamard edge, in=-105, out=0] (18) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-5-decomp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1.812, 1.55) {$\frac\pi4$};
		\node [style=Z phase dot] (1) at (2.613, 1.55) {$~-\frac\pi4~$};
		\node [style=Z phase dot] (3) at (1.812, 0.925) {$\frac\pi4$};
		\node [style=none] (4) at (2.163, 0.925) {};
		\node [style=Z dot] (6) at (1.175, 0) {};
		\node [style=Z phase dot] (7) at (1.812, 0.3) {$\frac\pi4$};
		\node [style=none] (8) at (2.163, 0.3) {};
		\node [style=Z phase dot] (10) at (1.812, -0.325) {$\frac\pi4$};
		\node [style=none] (11) at (2.163, -0.325) {};
		\node [style=Z phase dot] (13) at (1.812, -0.95) {$\frac\pi4$};
		\node [style=none] (14) at (2.163, -0.95) {};
		\node [style=Z phase dot] (16) at (1.812, -1.575) {$\frac\pi4$};
		\node [style=none] (17) at (2.163, -1.575) {};
		\node [style=none] (98) at (0.05, 0) {$=$};
		\node [style=Z phase dot] (105) at (-0.863, -1.625) {$\frac\pi4$};
		\node [style=none] (106) at (-0.337, -1.625) {};
		\node [style=Z phase dot] (107) at (-0.863, -0.875) {$\frac\pi4$};
		\node [style=none] (108) at (-0.337, -0.875) {};
		\node [style=Z phase dot] (109) at (-0.863, -0.125) {$\frac\pi4$};
		\node [style=none] (110) at (-0.337, -0.125) {};
		\node [style=Z phase dot] (111) at (-0.863, 0.625) {$\frac\pi4$};
		\node [style=none] (112) at (-0.337, 0.625) {};
		\node [style=Z phase dot] (113) at (-0.863, 1.375) {$\frac\pi4$};
		\node [style=none] (114) at (-0.337, 1.375) {};
		\node [style=none] (120) at (0.6, 0) {$4$};
		\node [style=none] (134) at (5.062, -1.525) {};
		\node [style=none] (135) at (5.062, -0.9) {};
		\node [style=Z phase dot] (136) at (4.175, 0.025) {$~-\frac\pi2~$};
		\node [style=none] (137) at (5.062, -0.275) {};
		\node [style=none] (138) at (5.062, 0.35) {};
		\node [style=none] (139) at (5.062, 0.975) {};
		\node [style=Z phase dot] (140) at (5.062, 1.6) {$\ -\frac\pi4~$};
		\node [style=none] (141) at (6.3, 0) {$+~2\sqrt{2}i e^{i\pi/4}$};
		\node [style=Z dot] (142) at (8.312, -1.5) {};
		\node [style=Z dot] (143) at (8.312, -0.875) {};
		\node [style=Z dot] (144) at (7.675, 0.05) {};
		\node [style=Z dot] (145) at (8.312, -0.25) {};
		\node [style=Z dot] (146) at (8.312, 0.375) {};
		\node [style=Z dot] (147) at (8.312, 1) {};
		\node [style=Z phase dot] (148) at (8.312, 1.625) {$\ -\frac\pi4~$};
		\node [style=none] (149) at (9.975, 0) {$-\ 2\sqrt{2} e^{i\pi/4}$};
		\node [style=none] (150) at (8.687, -1.5) {};
		\node [style=none] (151) at (8.687, -0.875) {};
		\node [style=none] (152) at (8.687, -0.25) {};
		\node [style=none] (153) at (8.687, 0.375) {};
		\node [style=none] (154) at (8.687, 1) {};
		\node [style=none] (155) at (3.55, 0) {$2$};
		\node [style=Z phase dot] (156) at (11.987, -1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (157) at (11.987, -0.875) {$\frac\pi2$};
		\node [style=Z dot] (158) at (11.1, 0.05) {};
		\node [style=Z phase dot] (159) at (11.987, -0.25) {$\frac\pi2$};
		\node [style=Z phase dot] (160) at (11.987, 0.375) {$\frac\pi2$};
		\node [style=Z phase dot] (161) at (11.987, 1) {$\frac\pi2$};
		\node [style=Z phase dot] (162) at (11.987, 1.625) {$\frac\pi4$};
		\node [style=none] (163) at (12.487, -1.5) {};
		\node [style=none] (164) at (12.487, -0.875) {};
		\node [style=none] (165) at (12.487, -0.25) {};
		\node [style=none] (166) at (12.487, 0.375) {};
		\node [style=none] (167) at (12.487, 1) {};
		\node [style=none] (168) at (2.975, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3);
		\draw [style=hadamard edge, in=-165, out=90] (6) to (0);
		\draw [style=hadamard edge, in=-165, out=75] (6) to (3);
		\draw (8.center) to (7);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw (17.center) to (16);
		\draw [style=hadamard edge, in=-180, out=45] (6) to (7);
		\draw [style=hadamard edge, in=-45, out=-180] (10) to (6);
		\draw [style=hadamard edge, in=165, out=-75] (6) to (13);
		\draw [style=hadamard edge, in=165, out=-90] (6) to (16);
		\draw (106.center) to (105);
		\draw (108.center) to (107);
		\draw (110.center) to (109);
		\draw (112.center) to (111);
		\draw (114.center) to (113);
		\draw [in=165, out=-90] (136) to (134.center);
		\draw [in=165, out=-75] (136) to (135.center);
		\draw [in=180, out=-45] (136) to (137.center);
		\draw [in=45, out=180] (138.center) to (136);
		\draw [in=-165, out=75] (136) to (139.center);
		\draw [in=-165, out=90] (136) to (140);
		\draw [style=hadamard edge, in=165, out=-90] (144) to (142);
		\draw [style=hadamard edge, in=165, out=-75] (144) to (143);
		\draw [style=hadamard edge, in=180, out=-45] (144) to (145);
		\draw [style=hadamard edge, in=45, out=180] (146) to (144);
		\draw [style=hadamard edge, in=-165, out=75] (144) to (147);
		\draw [style=hadamard edge, in=-165, out=90] (144) to (148);
		\draw (142) to (150.center);
		\draw (143) to (151.center);
		\draw (145) to (152.center);
		\draw (146) to (153.center);
		\draw (147) to (154.center);
		\draw [style=hadamard edge, in=165, out=-90] (158) to (156);
		\draw [style=hadamard edge, in=165, out=-75] (158) to (157);
		\draw [style=hadamard edge, in=180, out=-45] (158) to (159);
		\draw [style=hadamard edge, in=45, out=180] (160) to (158);
		\draw [style=hadamard edge, in=-165, out=75] (158) to (161);
		\draw [style=hadamard edge, in=-165, out=90] (158) to (162);
		\draw (156) to (163.center);
		\draw (157) to (164.center);
		\draw (159) to (165.center);
		\draw (160) to (166.center);
		\draw (161) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-decomposition-squash.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.5, 2.5) {$e^{i\pi/4}$};
		\node [style=Z phase dot] (1) at (-16, 2) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (-16, 3.25) {};
		\node [style=Z phase dot] (3) at (-15, 2) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (-15, 3.25) {};
		\node [style=Z phase dot] (5) at (-14, 2) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-14, 3.25) {};
		\node [style=Z phase dot] (7) at (-13, 2) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-13, 3.25) {};
		\node [style=Z phase dot] (9) at (-12, 2) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-12, 3.25) {};
		\node [style=Z phase dot] (11) at (-11, 2) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-11, 3.25) {};
		\node [style=none] (13) at (-9.25, 2.25) {=};
		\node [style=none] (14) at (1.25, 2.25) {$-\frac{1+\sqrt{2}}{4}$};
		\node [style=Z dot] (15) at (3, 1.75) {};
		\node [style=none] (16) at (3, 3.25) {};
		\node [style=Z dot] (17) at (4, 1.75) {};
		\node [style=none] (18) at (4, 3.25) {};
		\node [style=Z dot] (19) at (5, 1.75) {};
		\node [style=none] (20) at (5, 3.25) {};
		\node [style=Z dot] (21) at (6, 1.75) {};
		\node [style=none] (22) at (6, 3.25) {};
		\node [style=Z dot] (23) at (7, 1.75) {};
		\node [style=none] (24) at (7, 3.25) {};
		\node [style=Z dot] (25) at (8, 1.75) {};
		\node [style=none] (26) at (8, 3.25) {};
		\node [style=none] (27) at (10.75, 2.25) {$\frac{1-\sqrt{2}}{4}$};
		\node [style=Z phase dot] (28) at (12.5, 1.75) {$\pi$};
		\node [style=none] (29) at (12.5, 3.25) {};
		\node [style=Z phase dot] (30) at (13.5, 1.75) {$\pi$};
		\node [style=none] (31) at (13.5, 3.25) {};
		\node [style=Z phase dot] (32) at (14.5, 1.75) {$\pi$};
		\node [style=none] (33) at (14.5, 3.25) {};
		\node [style=Z phase dot] (34) at (15.5, 1.75) {$\pi$};
		\node [style=none] (35) at (15.5, 3.25) {};
		\node [style=Z phase dot] (36) at (16.5, 1.75) {$\pi$};
		\node [style=none] (37) at (16.5, 3.25) {};
		\node [style=Z phase dot] (38) at (17.5, 1.75) {$\pi$};
		\node [style=none] (39) at (17.5, 3.25) {};
		\node [style=none] (40) at (9, 2.25) {+};
		\node [style=none] (41) at (-6.5, -1) {$-2i$};
		\node [style=Z phase dot] (42) at (-2.5, -3.5) {$\pi$};
		\node [style=hadamard] (43) at (-5, -1.75) {};
		\node [style=hadamard] (44) at (-4, -1.75) {};
		\node [style=hadamard] (45) at (-3, -1.75) {};
		\node [style=hadamard] (46) at (-2, -1.75) {};
		\node [style=hadamard] (47) at (-1, -1.75) {};
		\node [style=hadamard] (48) at (0, -1.75) {};
		\node [style=Z phase dot] (49) at (-5, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (50) at (-4, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (-3, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (-2, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (53) at (-1, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (0, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (-5, 0.25) {};
		\node [style=none] (56) at (-4, 0.25) {};
		\node [style=none] (57) at (-3, 0.25) {};
		\node [style=none] (58) at (-2, 0.25) {};
		\node [style=none] (59) at (-1, 0.25) {};
		\node [style=none] (60) at (0, 0.25) {};
		\node [style=none] (61) at (-15.5, -1) {$-2\sqrt{2}i$};
		\node [style=Z dot] (62) at (-10.75, -3.5) {};
		\node [style=hadamard] (63) at (-13.25, -1.75) {};
		\node [style=hadamard] (64) at (-12.25, -1.75) {};
		\node [style=hadamard] (65) at (-11.25, -1.75) {};
		\node [style=hadamard] (66) at (-10.25, -1.75) {};
		\node [style=hadamard] (67) at (-9.25, -1.75) {};
		\node [style=hadamard] (68) at (-8.25, -1.75) {};
		\node [style=Z phase dot] (69) at (-13.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (-12.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (-11.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (-10.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (-9.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (74) at (-8.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (75) at (-13.25, 0.25) {};
		\node [style=none] (76) at (-12.25, 0.25) {};
		\node [style=none] (77) at (-11.25, 0.25) {};
		\node [style=none] (78) at (-10.25, 0.25) {};
		\node [style=none] (79) at (-9.25, 0.25) {};
		\node [style=none] (80) at (-8.25, 0.25) {};
		\node [style=none] (81) at (-7, 2.25) {$+2e^{i\pi/4}$};
		\node [style=Z phase dot] (82) at (-2.8, 1.5) {-$\frac{\pi}{2}$};
		\node [style=none] (95) at (-5.25, 3.25) {};
		\node [style=none] (96) at (-4.25, 3.25) {};
		\node [style=none] (97) at (-3.25, 3.25) {};
		\node [style=none] (98) at (-2.25, 3.25) {};
		\node [style=none] (99) at (-1.25, 3.25) {};
		\node [style=none] (100) at (-0.25, 3.25) {};
		\node [style=none] (101) at (2, -1) {$+8\sqrt{2}i$};
		\node [style=Z dot] (102) at (4, -1.75) {};
		\node [style=Z dot] (103) at (5, -1.75) {};
		\node [style=Z dot] (104) at (6, -1.75) {};
		\node [style=Z dot] (105) at (7, -1.75) {};
		\node [style=Z dot] (106) at (8, -1.75) {};
		\node [style=Z phase dot] (107) at (9, -1.75) {$\pi$};
		\node [style=none] (108) at (4, -0.25) {};
		\node [style=none] (109) at (5, -0.25) {};
		\node [style=none] (110) at (6, -0.25) {};
		\node [style=none] (111) at (7, -0.25) {};
		\node [style=none] (112) at (8, -0.25) {};
		\node [style=none] (113) at (9, -0.25) {};
		\node [style=hadamard] (114) at (4, -1) {};
		\node [style=hadamard] (115) at (5, -1) {};
		\node [style=hadamard] (116) at (6, -1) {};
		\node [style=hadamard] (117) at (7, -1) {};
		\node [style=hadamard] (118) at (8, -1) {};
		\node [style=none] (119) at (11.25, -1) {$+8\sqrt{2}i$};
		\node [style=Z dot] (120) at (13.25, -1.75) {};
		\node [style=Z dot] (121) at (14.25, -1.75) {};
		\node [style=Z dot] (122) at (16.25, -1.75) {};
		\node [style=Z dot] (123) at (17.25, -1.75) {};
		\node [style=Z dot] (124) at (18.25, -1.75) {};
		\node [style=Z phase dot] (125) at (15.25, -1.75) {$\pi$};
		\node [style=none] (126) at (13.25, -0.25) {};
		\node [style=none] (127) at (14.25, -0.25) {};
		\node [style=none] (128) at (16.25, -0.25) {};
		\node [style=none] (129) at (17.25, -0.25) {};
		\node [style=none] (130) at (18.25, -0.25) {};
		\node [style=none] (131) at (15.25, -0.25) {};
		\node [style=hadamard] (132) at (13.25, -1) {};
		\node [style=hadamard] (133) at (14.25, -1) {};
		\node [style=hadamard] (134) at (16.25, -1) {};
		\node [style=hadamard] (135) at (17.25, -1) {};
		\node [style=hadamard] (136) at (18.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw (6.center) to (5);
		\draw (8.center) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (26.center) to (25);
		\draw (29.center) to (28);
		\draw (31.center) to (30);
		\draw (33.center) to (32);
		\draw (35.center) to (34);
		\draw (37.center) to (36);
		\draw (39.center) to (38);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (45) to (42);
		\draw (46) to (42);
		\draw (47) to (42);
		\draw (48) to (42);
		\draw (49) to (43);
		\draw (50) to (44);
		\draw (51) to (45);
		\draw (52) to (46);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55.center) to (49);
		\draw (57.center) to (51);
		\draw (56.center) to (50);
		\draw (58.center) to (52);
		\draw (59.center) to (53);
		\draw (60.center) to (54);
		\draw (63) to (62);
		\draw (64) to (62);
		\draw (65) to (62);
		\draw (66) to (62);
		\draw (67) to (62);
		\draw (68) to (62);
		\draw (69) to (63);
		\draw (70) to (64);
		\draw (71) to (65);
		\draw (72) to (66);
		\draw (73) to (67);
		\draw (74) to (68);
		\draw (75.center) to (69);
		\draw (77.center) to (71);
		\draw (76.center) to (70);
		\draw (78.center) to (72);
		\draw (79.center) to (73);
		\draw (80.center) to (74);
		\draw [in=180, out=-90, looseness=0.75] (95.center) to (82);
		\draw [in=-90, out=165, looseness=0.75] (82) to (96.center);
		\draw [in=135, out=-90, looseness=0.75] (97.center) to (82);
		\draw [in=270, out=45, looseness=0.75] (82) to (98.center);
		\draw [in=15, out=-90, looseness=0.75] (99.center) to (82);
		\draw [in=0, out=-90, looseness=0.75] (100.center) to (82);
		\draw (108.center) to (102);
		\draw (110.center) to (104);
		\draw (109.center) to (103);
		\draw (111.center) to (105);
		\draw (112.center) to (106);
		\draw (113.center) to (107);
		\draw [style=hadamard edge, bend right=75] (102) to (107);
		\draw [style=hadamard edge, bend right=75] (103) to (107);
		\draw [style=hadamard edge, bend right=60] (104) to (107);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (105) to (107);
		\draw [style=hadamard edge] (106) to (107);
		\draw [style=hadamard edge, bend right=45] (102) to (104);
		\draw [style=hadamard edge, bend right=60] (102) to (105);
		\draw [style=hadamard edge, bend right] (103) to (105);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (103) to (106);
		\draw [style=hadamard edge, bend right=45] (104) to (106);
		\draw (126.center) to (120);
		\draw (128.center) to (122);
		\draw (127.center) to (121);
		\draw (129.center) to (123);
		\draw (130.center) to (124);
		\draw (131.center) to (125);
		\draw [style=hadamard edge, bend right=75] (120) to (125);
		\draw [style=hadamard edge] (121) to (125);
		\draw [style=hadamard edge] (122) to (125);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (123) to (125);
		\draw [style=hadamard edge, bend left=75, looseness=1.25] (124) to (125);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (120) to (122);
		\draw [style=hadamard edge, bend right=90, looseness=1.25] (120) to (123);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (121) to (123);
		\draw [style=hadamard edge, bend right=90, looseness=1.25] (121) to (124);
		\draw [style=hadamard edge, bend right=60] (122) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 6.5) {$e^{i\pi/4}$};
		\node [style=Z phase dot] (1) at (-10.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (-10.75, 7.25) {};
		\node [style=Z phase dot] (3) at (-9.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (-9.75, 7.25) {};
		\node [style=Z phase dot] (5) at (-8.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-8.75, 7.25) {};
		\node [style=Z phase dot] (7) at (-7.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-7.75, 7.25) {};
		\node [style=Z phase dot] (9) at (-6.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-6.75, 7.25) {};
		\node [style=Z phase dot] (11) at (-5.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-5.75, 7.25) {};
		\node [style=none] (13) at (-3.75, 6.25) {=};
		\node [style=none] (14) at (-11, 3) {$-\frac{1+\sqrt{2}}{4}$};
		\node [style=Z dot] (15) at (-9.25, 2.5) {};
		\node [style=none] (16) at (-9.25, 4) {};
		\node [style=Z dot] (17) at (-8.25, 2.5) {};
		\node [style=none] (18) at (-8.25, 4) {};
		\node [style=Z dot] (19) at (-7.25, 2.5) {};
		\node [style=none] (20) at (-7.25, 4) {};
		\node [style=Z dot] (21) at (-6.25, 2.5) {};
		\node [style=none] (22) at (-6.25, 4) {};
		\node [style=Z dot] (23) at (-5.25, 2.5) {};
		\node [style=none] (24) at (-5.25, 4) {};
		\node [style=Z dot] (25) at (-4.25, 2.5) {};
		\node [style=none] (26) at (-4.25, 4) {};
		\node [style=none] (27) at (-1.5, 3) {$\frac{1-\sqrt{2}}{4}$};
		\node [style=Z phase dot] (28) at (0.25, 2.5) {$\pi$};
		\node [style=none] (29) at (0.25, 4) {};
		\node [style=Z phase dot] (30) at (1.25, 2.5) {$\pi$};
		\node [style=none] (31) at (1.25, 4) {};
		\node [style=Z phase dot] (32) at (2.25, 2.5) {$\pi$};
		\node [style=none] (33) at (2.25, 4) {};
		\node [style=Z phase dot] (34) at (3.25, 2.5) {$\pi$};
		\node [style=none] (35) at (3.25, 4) {};
		\node [style=Z phase dot] (36) at (4.25, 2.5) {$\pi$};
		\node [style=none] (37) at (4.25, 4) {};
		\node [style=Z phase dot] (38) at (5.25, 2.5) {$\pi$};
		\node [style=none] (39) at (5.25, 4) {};
		\node [style=none] (40) at (-3.25, 3) {+};
		\node [style=none] (41) at (-1.75, -0.25) {$-2i$};
		\node [style=Z phase dot] (42) at (2.75, -2.75) {$\pi$};
		\node [style=hadamard] (43) at (0.25, -1) {};
		\node [style=hadamard] (44) at (1.25, -1) {};
		\node [style=hadamard] (45) at (2.25, -1) {};
		\node [style=hadamard] (46) at (3.25, -1) {};
		\node [style=hadamard] (47) at (4.25, -1) {};
		\node [style=hadamard] (48) at (5.25, -1) {};
		\node [style=Z phase dot] (49) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (50) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (53) at (4.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (5.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=none] (56) at (1.25, 1) {};
		\node [style=none] (57) at (2.25, 1) {};
		\node [style=none] (58) at (3.25, 1) {};
		\node [style=none] (59) at (4.25, 1) {};
		\node [style=none] (60) at (5.25, 1) {};
		\node [style=none] (61) at (-11.5, -0.25) {$-2\sqrt{2}i$};
		\node [style=Z dot] (62) at (-6.75, -2.75) {};
		\node [style=hadamard] (63) at (-9.25, -1) {};
		\node [style=hadamard] (64) at (-8.25, -1) {};
		\node [style=hadamard] (65) at (-7.25, -1) {};
		\node [style=hadamard] (66) at (-6.25, -1) {};
		\node [style=hadamard] (67) at (-5.25, -1) {};
		\node [style=hadamard] (68) at (-4.25, -1) {};
		\node [style=Z phase dot] (69) at (-9.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (-8.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (-7.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (-6.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (-5.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (74) at (-4.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (75) at (-9.25, 1) {};
		\node [style=none] (76) at (-8.25, 1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-6.25, 1) {};
		\node [style=none] (79) at (-5.25, 1) {};
		\node [style=none] (80) at (-4.25, 1) {};
		\node [style=none] (81) at (-1.5, 6.25) {$+2e^{i\pi/4}$};
		\node [style=Z phase dot] (82) at (2.7, 5.5) {-$\frac{\pi}{2}$};
		\node [style=none] (95) at (0.25, 7.25) {};
		\node [style=none] (96) at (1.25, 7.25) {};
		\node [style=none] (97) at (2.25, 7.25) {};
		\node [style=none] (98) at (3.25, 7.25) {};
		\node [style=none] (99) at (4.25, 7.25) {};
		\node [style=none] (100) at (5.25, 7.25) {};
		\node [style=none] (101) at (-11.5, -4.75) {$+8\sqrt{2}i$};
		\node [style=Z dot] (102) at (-9.25, -5.5) {};
		\node [style=Z dot] (103) at (-8.25, -5.5) {};
		\node [style=Z dot] (104) at (-7.25, -5.5) {};
		\node [style=Z dot] (105) at (-6.25, -5.5) {};
		\node [style=Z dot] (106) at (-5.25, -5.5) {};
		\node [style=Z phase dot] (107) at (-4.25, -5.5) {$\pi$};
		\node [style=none] (108) at (-9.25, -4) {};
		\node [style=none] (109) at (-8.25, -4) {};
		\node [style=none] (110) at (-7.25, -4) {};
		\node [style=none] (111) at (-6.25, -4) {};
		\node [style=none] (112) at (-5.25, -4) {};
		\node [style=none] (113) at (-4.25, -4) {};
		\node [style=hadamard] (114) at (-9.25, -4.75) {};
		\node [style=hadamard] (115) at (-8.25, -4.75) {};
		\node [style=hadamard] (116) at (-7.25, -4.75) {};
		\node [style=hadamard] (117) at (-6.25, -4.75) {};
		\node [style=hadamard] (118) at (-5.25, -4.75) {};
		\node [style=none] (119) at (-2, -4.75) {$+8\sqrt{2}i$};
		\node [style=Z dot] (120) at (0, -5.5) {};
		\node [style=Z dot] (121) at (1, -5.5) {};
		\node [style=Z dot] (122) at (3, -5.5) {};
		\node [style=Z dot] (123) at (4, -5.5) {};
		\node [style=Z dot] (124) at (5, -5.5) {};
		\node [style=Z phase dot] (125) at (2, -5.5) {$\pi$};
		\node [style=none] (126) at (0, -4) {};
		\node [style=none] (127) at (1, -4) {};
		\node [style=none] (128) at (3, -4) {};
		\node [style=none] (129) at (4, -4) {};
		\node [style=none] (130) at (5, -4) {};
		\node [style=none] (131) at (2, -4) {};
		\node [style=hadamard] (132) at (0, -4.75) {};
		\node [style=hadamard] (133) at (1, -4.75) {};
		\node [style=hadamard] (134) at (3, -4.75) {};
		\node [style=hadamard] (135) at (4, -4.75) {};
		\node [style=hadamard] (136) at (5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw (6.center) to (5);
		\draw (8.center) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (26.center) to (25);
		\draw (29.center) to (28);
		\draw (31.center) to (30);
		\draw (33.center) to (32);
		\draw (35.center) to (34);
		\draw (37.center) to (36);
		\draw (39.center) to (38);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (45) to (42);
		\draw (46) to (42);
		\draw (47) to (42);
		\draw (48) to (42);
		\draw (49) to (43);
		\draw (50) to (44);
		\draw (51) to (45);
		\draw (52) to (46);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55.center) to (49);
		\draw (57.center) to (51);
		\draw (56.center) to (50);
		\draw (58.center) to (52);
		\draw (59.center) to (53);
		\draw (60.center) to (54);
		\draw (63) to (62);
		\draw (64) to (62);
		\draw (65) to (62);
		\draw (66) to (62);
		\draw (67) to (62);
		\draw (68) to (62);
		\draw (69) to (63);
		\draw (70) to (64);
		\draw (71) to (65);
		\draw (72) to (66);
		\draw (73) to (67);
		\draw (74) to (68);
		\draw (75.center) to (69);
		\draw (77.center) to (71);
		\draw (76.center) to (70);
		\draw (78.center) to (72);
		\draw (79.center) to (73);
		\draw (80.center) to (74);
		\draw [in=180, out=-90, looseness=0.75] (95.center) to (82);
		\draw [in=-90, out=165, looseness=0.75] (82) to (96.center);
		\draw [in=135, out=-90, looseness=0.75] (97.center) to (82);
		\draw [in=270, out=45, looseness=0.75] (82) to (98.center);
		\draw [in=15, out=-90, looseness=0.75] (99.center) to (82);
		\draw [in=0, out=-90, looseness=0.75] (100.center) to (82);
		\draw (108.center) to (102);
		\draw (110.center) to (104);
		\draw (109.center) to (103);
		\draw (111.center) to (105);
		\draw (112.center) to (106);
		\draw (113.center) to (107);
		\draw [style=hadamard edge, bend right=75] (102) to (107);
		\draw [style=hadamard edge, bend right=75] (103) to (107);
		\draw [style=hadamard edge, bend right=60] (104) to (107);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (105) to (107);
		\draw [style=hadamard edge] (106) to (107);
		\draw [style=hadamard edge, bend right=45] (102) to (104);
		\draw [style=hadamard edge, bend right=60] (102) to (105);
		\draw [style=hadamard edge, bend right] (103) to (105);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (103) to (106);
		\draw [style=hadamard edge, bend right=45] (104) to (106);
		\draw (126.center) to (120);
		\draw (128.center) to (122);
		\draw (127.center) to (121);
		\draw (129.center) to (123);
		\draw (130.center) to (124);
		\draw (131.center) to (125);
		\draw [style=hadamard edge, bend right=75] (120) to (125);
		\draw [style=hadamard edge] (121) to (125);
		\draw [style=hadamard edge] (122) to (125);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (123) to (125);
		\draw [style=hadamard edge, bend left=75, looseness=1.25] (124) to (125);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (120) to (122);
		\draw [style=hadamard edge, bend right=90, looseness=1.25] (120) to (123);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (121) to (123);
		\draw [style=hadamard edge, bend right=90, looseness=1.25] (121) to (124);
		\draw [style=hadamard edge, bend right=60] (122) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neighbouring-cliffords.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=Z phase dot] (9) at (-1.5, 0) {$\ k\frac\pi2\ $};
		\node [style=Z phase dot] (10) at (1.5, 0) {$\ \ell\frac\pi2\ $};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (8.center) to (10);
		\draw (10) to (7.center);
		\draw (5.center) to (9);
		\draw [style=hadamard edge] (9) to (6.center);
		\draw [style=hadamard edge] (12.center) to (10);
		\draw (11.center) to (9);
		\draw [style=hadamard edge] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-edge-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.75, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-2.25, 0) {$\beta$};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-6, 0) {...};
		\node [style=none] (7) at (-1, 0) {...};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=Z phase dot] (11) at (3.25, 0) {$\alpha$};
		\node [style=Z phase dot] (12) at (4.75, 0) {$\beta$};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (6, 1) {};
		\node [style=none] (16) at (6, -1) {};
		\node [style=none] (17) at (2, 0) {...};
		\node [style=none] (18) at (6, 0) {...};
		\node [style=none] (19) at (1, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw (11) to (13.center);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
		\draw (12) to (16.center);
		\draw [style=hadamard edge, bend right] (0) to (1);
		\draw [style=hadamard edge, bend left] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-decorated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (0.25, 0) {};
		\node [style=Z phase dot] (6) at (1.25, -0.75) {$\frac\pi4$};
		\node [style=Z phase dot] (7) at (1.25, 0.75) {$\frac\pi4$};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=Z phase dot] (10) at (-1.25, 0) {$\frac\pi4$};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge] (5) to (10);
		\draw (6) to (12.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-in-situ.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (0, 0.5) {~$(2k{+}1)\frac\pi4~$};
		\node [style=Z phase dot] (2) at (-1, -0.5) {$~(2k_1{+}1)\frac\pi4~$};
		\node [style=Z phase dot] (3) at (1, -0.5) {$~(2k_n{+}1)\frac\pi4~$};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (0, -0.5) {...};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (2, -0.4) {$\vdots$};
		\node [style=none] (10) at (-2, -0.4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw (2) to (4.center);
		\draw (2) to (5.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw (8.center) to (3);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-to-cat-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (-0.5, 0.5) {};
		\node [style=Z phase dot] (6) at (-1.75, -0.5) {$\frac\pi4$};
		\node [style=Z phase dot] (7) at (-0.5, -0.5) {$\frac\pi4$};
		\node [style=Z phase dot] (10) at (-0.5, 1.75) {$\frac\pi4$};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=Z phase dot] (13) at (0.75, -0.5) {$\frac\pi4$};
		\node [style=none] (14) at (0.75, -1.75) {};
		\node [style=none] (15) at (2.25, 0) {=};
		\node [style=X dot] (16) at (5.25, 0.75) {};
		\node [style=Z phase dot] (17) at (4.75, -0.25) {$\frac\pi4$};
		\node [style=Z phase dot] (18) at (6, -0.25) {$\frac\pi4$};
		\node [style=Z phase dot] (19) at (3.5, -0.25) {$\frac\pi4$};
		\node [style=none] (20) at (6, -1.5) {};
		\node [style=none] (21) at (4.75, -1.5) {};
		\node [style=Z phase dot] (22) at (7.25, -0.25) {$\frac\pi4$};
		\node [style=none] (23) at (7.25, -1.5) {};
		\node [style=Z dot] (24) at (3.5, -1.5) {};
		\node [style=none] (25) at (9, 0) {=};
		\node [style=Z phase dot] (26) at (12.25, 0.5) {$\ -\frac\pi2~$};
		\node [style=none] (30) at (13, -1.75) {};
		\node [style=none] (31) at (11.75, -1.75) {};
		\node [style=none] (33) at (14.25, -1.75) {};
		\node [style=Z dot] (34) at (10.5, -1.75) {};
		\node [style=none] (35) at (10.5, 0) {$\frac{e^{-i\frac\pi4}}{\sqrt{2}}$};
		\node [style=none] (36) at (15.25, 0) {+};
		\node [style=X dot] (37) at (18, 0.5) {};
		\node [style=none] (38) at (18.75, -1.75) {};
		\node [style=none] (39) at (17.5, -1.75) {};
		\node [style=none] (40) at (20, -1.75) {};
		\node [style=Z dot] (41) at (16.25, -1.75) {};
		\node [style=none] (42) at (16.5, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge] (5) to (10);
		\draw (6) to (12.center);
		\draw (11.center) to (7);
		\draw (13) to (14.center);
		\draw [style=hadamard edge] (5) to (13);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (16) to (19);
		\draw (17) to (21.center);
		\draw (20.center) to (18);
		\draw (22) to (23.center);
		\draw (16) to (22);
		\draw (24) to (19);
		\draw (34) to (26);
		\draw (26) to (31.center);
		\draw (30.center) to (26);
		\draw (26) to (33.center);
		\draw (41) to (37);
		\draw (37) to (39.center);
		\draw (38.center) to (37);
		\draw (37) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-to-cat.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0.25) {};
		\node [style=Z phase dot] (1) at (-3, 0.75) {$~(2k{+}1)\frac\pi4~$};
		\node [style=Z phase dot] (2) at (-4, -0.25) {$~(2k_1{+}1)\frac\pi4~$};
		\node [style=Z phase dot] (3) at (-2, -0.25) {$~(2k_n{+}1)\frac\pi4~$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-3, -0.25) {...};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.15) {$\vdots$};
		\node [style=none] (10) at (-5, -0.15) {$\vdots$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=Z dot] (12) at (2.5, 1.25) {};
		\node [style=Z phase dot] (14) at (1.5, -0.5) {$~k_1\frac\pi2~$};
		\node [style=Z phase dot] (15) at (3.5, -0.5) {$~k_n\frac\pi2~$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (2.5, -0.5) {...};
		\node [style=none] (19) at (4.5, -0.75) {};
		\node [style=none] (20) at (4.5, -0.25) {};
		\node [style=none] (21) at (4.5, -0.4) {$\vdots$};
		\node [style=none] (22) at (0.5, -0.4) {$\vdots$};
		\node [style=Z phase dot] (23) at (1.5, 0.5) {$\frac\pi4$};
		\node [style=Z phase dot] (24) at (3.5, 0.5) {$\frac\pi4$};
		\node [style=Z phase dot] (25) at (1, 0.5) {$\frac\pi4$};
		\node [style=Z phase dot] (26) at (1, 0) {$~k\frac\pi2~$};
		\node [style=none] (27) at (2.5, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw (2) to (4.center);
		\draw (2) to (5.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw (8.center) to (3);
		\draw (3) to (7.center);
		\draw (14) to (16.center);
		\draw (14) to (17.center);
		\draw (20.center) to (15);
		\draw (15) to (19.center);
		\draw (23) to (14);
		\draw (24) to (15);
		\draw (25) to (26);
		\draw [style=hadamard edge, in=-180, out=75] (25) to (12);
		\draw [style=hadamard edge, in=75, out=-165] (12) to (23);
		\draw [style=hadamard edge, in=105, out=0] (12) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=Z phase dot] (10) at (-1.25, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw [style=hadamard edge] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-cat-state.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.613, -0.925) {$\frac\pi4$};
		\node [style=none] (1) at (-1.012, -0.925) {};
		\node [style=Z phase dot] (3) at (-1.613, -0.25) {$\frac\pi4$};
		\node [style=none] (4) at (-1.012, -0.25) {};
		\node [style=Z phase dot] (6) at (-1.613, 0.725) {$\frac\pi4$};
		\node [style=none] (7) at (-1.012, 0.725) {};
		\node [style=Z phase dot] (9) at (-2.25, 0) {$\pi$};
		\node [style=none] (10) at (-1.6, 0.325) {$\vdots$};
		\node [style=none] (12) at (-0.5, 0) {$=$};
		\node [style=Z phase dot] (13) at (1.387, -0.925) {$\frac\pi4$};
		\node [style=none] (14) at (3.538, -0.925) {};
		\node [style=Z phase dot] (16) at (1.387, -0.25) {$\frac\pi4$};
		\node [style=none] (17) at (2.788, -0.25) {};
		\node [style=Z phase dot] (19) at (1.387, 0.725) {$\frac\pi4$};
		\node [style=none] (20) at (2.788, 0.725) {};
		\node [style=Z dot] (22) at (0.75, 0) {};
		\node [style=none] (23) at (1.4, 0.325) {$\vdots$};
		\node [style=Z phase dot] (25) at (2.75, -0.925) {$\pi$};
		\node [style=none] (27) at (0.25, 0) {$e^{i\frac\pi4}$};
		\node [style=Z dot] (28) at (3.25, -0.925) {};
		\node [style=Z phase dot] (29) at (2.038, -0.925) {$~-\frac\pi2~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (6);
		\draw [style=hadamard edge, in=165, out=-90] (9) to (0);
		\draw [style=hadamard edge, in=180, out=-45] (9) to (3);
		\draw [style=hadamard edge, in=-165, out=90] (9) to (6);
		\draw (17.center) to (16);
		\draw (20.center) to (19);
		\draw [style=hadamard edge, in=165, out=-90] (22) to (13);
		\draw [style=hadamard edge, in=180, out=-45] (22) to (16);
		\draw [style=hadamard edge, in=-165, out=90] (22) to (19);
		\draw (28) to (14.center);
		\draw [style=hadamard edge] (28) to (25);
		\draw [style=hadamard edge] (29) to (25);
		\draw (13) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (109) at (-7, 2.25) {$j\pi$};
		\node [style=Z phase dot] (110) at (-8.5, 1.75) {$\alpha_1$};
		\node [style=none] (111) at (0, 0) {$=$};
		\node [style=Z phase dot] (112) at (-8.5, 0.25) {$\alpha_n$};
		\node [style=Z phase dot] (113) at (-6.5, -1.25) {$\beta_1$};
		\node [style=Z phase dot] (114) at (-4.25, -1.25) {$\beta_m$};
		\node [style=Z phase dot] (115) at (-2.25, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (116) at (-2.25, 0.25) {$\gamma_l$};
		\node [style=Z phase dot] (117) at (-3.5, 2.25) {$\alpha$};
		\node [style=none] (118) at (-5.375, -1.25) {...};
		\node [style=Z phase dot] (119) at (6.75, 0.75) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (120) at (7, -2.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=none] (121) at (9.75, -2.25) {...};
		\node [style=Z phase dot] (122) at (12.5, -2.25) {$\ \beta_m+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (123) at (13.25, 2.25) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (124) at (6.75, 2.25) {$\ \alpha_1+k\pi\ $};
		\node [style=Z phase dot] (125) at (13.25, 0.75) {$\ \gamma_l+j\pi\ $};
		\node [style=none] (126) at (-9.5, 2.375) {};
		\node [style=none] (127) at (-9.5, 1.25) {};
		\node [style=none] (128) at (-9.5, 0.75) {};
		\node [style=none] (129) at (-9.5, -0.5) {};
		\node [style=none] (130) at (-7, -2.25) {};
		\node [style=none] (131) at (-6.5, -2) {...};
		\node [style=none] (132) at (-6, -2.25) {};
		\node [style=none] (133) at (-4.75, -2.25) {};
		\node [style=none] (134) at (-4.25, -2) {...};
		\node [style=none] (135) at (-3.75, -2.25) {};
		\node [style=none] (136) at (-1.25, 2.25) {};
		\node [style=none] (137) at (-1.25, 1) {};
		\node [style=none] (138) at (-1.25, 0.75) {};
		\node [style=none] (139) at (-1.25, -0.5) {};
		\node [style=none] (140) at (5.25, 1.75) {};
		\node [style=none] (141) at (5.25, 3) {};
		\node [style=none] (142) at (5.25, 1.25) {};
		\node [style=none] (143) at (5.25, 0) {};
		\node [style=none] (144) at (6.5, -3.25) {};
		\node [style=none] (145) at (7, -3) {...};
		\node [style=none] (146) at (7.5, -3.25) {};
		\node [style=none] (147) at (12.5, -3) {...};
		\node [style=none] (148) at (12, -3.25) {};
		\node [style=none] (149) at (13, -3.25) {};
		\node [style=none] (150) at (14.75, 3) {};
		\node [style=none] (151) at (14.75, 1.5) {};
		\node [style=none] (152) at (14.75, -0.25) {};
		\node [style=none] (153) at (14.75, 1.25) {};
		\node [style=none, rotate=90] (166) at (14.625, 0.625) {...};
		\node [style=none, rotate=90] (167) at (14.625, 2.375) {...};
		\node [style=none, rotate=90] (168) at (13.25, 1.5) {...};
		\node [style=none, rotate=90] (169) at (6.75, 1.5) {...};
		\node [style=none, rotate=90] (170) at (5.375, 0.625) {...};
		\node [style=none, rotate=90] (171) at (5.375, 2.375) {...};
		\node [style=none, rotate=90] (172) at (-9.375, 1.8) {...};
		\node [style=none, rotate=90] (173) at (-9.375, 0.125) {...};
		\node [style=none, rotate=90] (174) at (-1.5, 1.7) {...};
		\node [style=none, rotate=90] (175) at (-1.5, 0.2) {...};
		\node [style=none, rotate=90] (176) at (-8.5, 1.025) {...};
		\node [style=none, rotate=90] (177) at (-2.25, 1.025) {...};
		\node [style=Z phase dot] (178) at (11.5, 4.5) {\ (-1)$^j\alpha$\ };
		\node [style=Z dot] (179) at (11.5, 3.5) {};
		\node [style=none] (181) at (2.5, 0) {$e^{ij\alpha}\sqrt{2}^{E'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (110) to (109);
		\draw [style=hadamard edge] (109) to (112);
		\draw [style=hadamard edge] (109) to (117);
		\draw [style=hadamard edge] (109) to (113);
		\draw [style=hadamard edge] (109) to (114);
		\draw [style=hadamard edge] (117) to (113);
		\draw [style=hadamard edge] (117) to (114);
		\draw [style=hadamard edge] (117) to (115);
		\draw [style=hadamard edge] (117) to (116);
		\draw [style=hadamard edge, bend left=60, looseness=1.25] (124) to (120);
		\draw [style=hadamard edge] (124) to (122);
		\draw [style=hadamard edge] (119) to (120);
		\draw [style=hadamard edge] (119) to (122);
		\draw [style=hadamard edge] (123) to (120);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (123) to (122);
		\draw [style=hadamard edge] (120) to (125);
		\draw [style=hadamard edge] (125) to (122);
		\draw [style=hadamard edge] (124) to (123);
		\draw [style=hadamard edge] (124) to (125);
		\draw [style=hadamard edge] (119) to (125);
		\draw [style=hadamard edge] (119) to (123);
		\draw (126.center) to (110);
		\draw (110) to (127.center);
		\draw (128.center) to (112);
		\draw (129.center) to (112);
		\draw (130.center) to (113);
		\draw (132.center) to (113);
		\draw (114) to (135.center);
		\draw (114) to (133.center);
		\draw (115) to (137.center);
		\draw (115) to (136.center);
		\draw (116) to (138.center);
		\draw (116) to (139.center);
		\draw (124) to (140.center);
		\draw (124) to (141.center);
		\draw (123) to (150.center);
		\draw (123) to (151.center);
		\draw (152.center) to (125);
		\draw (153.center) to (125);
		\draw (142.center) to (119);
		\draw (143.center) to (119);
		\draw (120) to (144.center);
		\draw (120) to (146.center);
		\draw (148.center) to (122);
		\draw (149.center) to (122);
		\draw [style=hadamard edge] (179) to (178);
		\draw [style=hadamard edge] (179) to (124);
		\draw [style=hadamard edge] (179) to (119);
		\draw [style=hadamard edge] (179) to (120);
		\draw [style=hadamard edge] (179) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.5, 2.25) {$j\pi$};
		\node [style=Z phase dot] (2) at (-10.25, 1.75) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=Z phase dot] (32) at (-10.25, 0.25) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-6.5, -1.25) {$\beta_m$};
		\node [style=Z phase dot] (41) at (-6.5, 0.25) {$\beta_1$};
		\node [style=Z phase dot] (45) at (-3, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-3, 0.25) {$\gamma_l$};
		\node [style=Z phase dot] (51) at (-4.5, 2.25) {$k\pi$};
		\node [style=none] (52) at (-10.25, 1) {...};
		\node [style=none] (53) at (-6.5, -0.5) {...};
		\node [style=none] (54) at (-3, 1) {...};
		\node [style=Z phase dot] (55) at (7.75, 0.75) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (11.5, -1.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=none] (57) at (11.5, -2) {...};
		\node [style=Z phase dot] (58) at (11.5, -2.75) {$\ \beta_m+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (15.25, 2.25) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (7.75, 2.25) {$\ \alpha_1+k\pi\ $};
		\node [style=none] (61) at (15.25, 1.5) {...};
		\node [style=none] (62) at (7.75, 1.5) {...};
		\node [style=Z phase dot] (63) at (15.25, 0.75) {$\ \gamma_l+j\pi\ $};
		\node [style=none] (64) at (-9.75, 2.5) {};
		\node [style=none] (65) at (-10.75, 2.5) {};
		\node [style=none] (66) at (-10.25, 2.5) {...};
		\node [style=none] (67) at (-10.75, -0.5) {};
		\node [style=none] (68) at (-10.25, -0.5) {...};
		\node [style=none] (69) at (-9.75, -0.5) {};
		\node [style=none] (70) at (-7, -2) {};
		\node [style=none] (71) at (-6.5, -2) {...};
		\node [style=none] (72) at (-6, -2) {};
		\node [style=none] (73) at (-7.25, 1.25) {};
		\node [style=none] (74) at (-6.5, 1) {...};
		\node [style=none] (75) at (-5.75, 1.25) {};
		\node [style=none] (76) at (-3.5, 2.5) {};
		\node [style=none] (77) at (-3, 2.5) {...};
		\node [style=none] (78) at (-2.5, 2.5) {};
		\node [style=none] (79) at (-3, -0.5) {...};
		\node [style=none] (80) at (-3.5, -0.5) {};
		\node [style=none] (81) at (-2.5, -0.5) {};
		\node [style=none] (82) at (7.25, 3) {};
		\node [style=none] (83) at (7.75, 3) {...};
		\node [style=none] (84) at (8.25, 3) {};
		\node [style=none] (85) at (7.75, 0) {...};
		\node [style=none] (86) at (7.25, 0) {};
		\node [style=none] (87) at (8.25, 0) {};
		\node [style=none] (88) at (11, -0.5) {};
		\node [style=none] (89) at (11.5, -0.5) {...};
		\node [style=none] (90) at (12, -0.5) {};
		\node [style=none] (91) at (11.5, -3.5) {...};
		\node [style=none] (92) at (11, -3.5) {};
		\node [style=none] (93) at (12, -3.5) {};
		\node [style=none] (94) at (14.75, 3) {};
		\node [style=none] (95) at (15.25, 3) {...};
		\node [style=none] (96) at (15.75, 3) {};
		\node [style=none] (97) at (15.25, 0) {...};
		\node [style=none] (98) at (14.75, 0) {};
		\node [style=none] (99) at (15.75, 0) {};
		\node [style=none] (112) at (3.5, 0) {$(-1)^{jk} \sqrt{2}^{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge, bend right] (0) to (37);
		\draw [style=hadamard edge, bend right] (0) to (41);
		\draw [style=hadamard edge, bend left] (51) to (37);
		\draw [style=hadamard edge, bend left, looseness=0.75] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -0.75) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.5, -0.75) {...};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=Z phase dot] (9) at (1.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.25, -0.75) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none, rotate=90] (7) at (-4.25, -1) {...};
		\node [style=none, rotate=90] (8) at (-1.25, -1) {...};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=Z phase dot] (10) at (-3.75, 0.75) {$\alpha$};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-4.75, 1.25) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none, rotate=90] (14) at (-1.75, 0.5) {...};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-4.75, 0) {};
		\node [style=none, rotate=90] (17) at (-4.5, 0.5) {...};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
		\node [style=none] (23) at (-4.75, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=45] (25) at (-3, 0) {...};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (4.75, 0.75) {};
		\node [style=none, rotate=90] (28) at (1.75, -0.25) {...};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.5, -0.25) {...};
		\node [style=none] (31) at (1.25, 0.75) {};
		\node [style=Z phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (4.75, 1.25) {};
		\node [style=none] (34) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180] (0) to (6.center);
		\draw [style=simple, in=165, out=0] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15] (10) to (13.center);
		\draw [style=simple, in=180, out=22] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left] (0) to (10);
		\draw [style=simple, in=-120, out=0] (34.center) to (32);
		\draw [style=simple, in=180, out=-60] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (5.center);
		\draw [in=360, out=180] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=Z dot] (13) at (-1, 0.5) {};
		\node [style=X dot] (15) at (-1, 2) {};
		\node [style=none] (16) at (3.75, -1.5) {};
		\node [style=none] (20) at (-1.75, 2) {};
		\node [style=X phase dot] (26) at (1.25, 2) {$a\pi$};
		\node [style=X phase dot] (27) at (1.25, 0.5) {$b\pi$};
		\node [style=hadamard] (28) at (0, 0.5) {};
		\node [style=Z phase dot] (29) at (1.25, -1.5) {$b\pi$};
		\node [style=X phase dot] (30) at (2.75, -1.5) {$a\pi$};
		\node [style=none] (35) at (4.25, -0.5) {};
		\node [style=none] (36) at (-4.5, -0.5) {};
		\node [style=none] (37) at (-3.75, 1.375) {Alice};
		\node [style=none] (38) at (-3.75, -1.5) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15);
		\draw (1.center) to (28);
		\draw (28) to (27);
		\draw (20.center) to (26);
		\draw (7.center) to (16.center);
		\draw [dashed] (35.center) to (36.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

